The non-resonant bilinear Hilbert--Carleson operator

In this paper we introduce the class of bilinear Hilbert--Carleson operators $\{BC^a\}_{a>0}$ defined by $$ BC^{a}(f,g)(x):= \sup_{\lambda\in {\mathbb R}} \Big|\int f(x-t)\, g(x+t)\, e^{i\lambda t^a} \, \frac{dt}{t} \Big| $$ and show that in the non-resonant case $a\in (0,\infty)\setminus\{1,2\}$ the operator $BC^a$ extends continuously from $L^p({\mathbb R})\times L^q({\mathbb R})$ into $L^r({\mathbb R})$ whenever $\frac{1}{p}+\frac{1}{q}=\frac{1}{r}$ with $1<p,\,q\leq\infty$ and $\frac{2}{3}<r<\infty$. A key novel feature of these operators is that -- in the non-resonant case -- $BC^{a}$ has a \emph{hybrid} nature enjoying both (1) ``zero curvature'' features inherited from the modulation invariance property of the classical bilinear Hilbert transform (BHT), and (2) ``non-zero curvature'' features arising from the Carleson-type operator with nonlinear phase $\lambda t^a$.

==> figures/figure_0.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=Stealth,x=1cm,y=1cm]
\clip(-1.5,-4.5) rectangle (5,5);
\fill[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0,0) -- (3,0) -- (0,-3) -- cycle;
\fill[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0,0) -- (3,3) -- (0,3) -- cycle;
\draw [line width=0.5pt,color=black] (0,0)-- (3,0);
\draw [line width=0.5pt,color=black] (3,0)-- (0,-3);
\draw [line width=0.5pt,color=black] (0,-3)-- (0,0);
\draw [line width=0.5pt,color=black] (0,0)-- (3,3);
\draw [line width=0.5pt,color=black] (3,3)-- (0,3);
\draw [line width=0.5pt,color=black] (0,3)-- (0,0);
\draw [->,line width=0.5pt] (0,-4.5) -- (0,4.7);
\draw [->,line width=0.5pt] (-1.5,0) -- (4.7,0);
%\begin{scriptsize}
%\draw [fill=black] (-1,-4) circle (2.5pt);
%\draw [fill=black] (0,-4) circle (2.5pt);
%\draw [fill=black] (1,-4) circle (2.5pt);
%\draw [fill=black] (2,-4) circle (2.5pt);
%\draw [fill=black] (3,-4) circle (2.5pt);
%\draw [fill=black] (4,-4) circle (2.5pt);
%\draw [fill=black] (5,-4) circle (2.5pt);
%\draw [fill=black] (-1,-3) circle (2.5pt);
%\draw [fill=black] (0,-3) circle (2.5pt);
%\draw [fill=black] (1,-3) circle (2.5pt);
%\draw [fill=black] (2,-3) circle (2.5pt);
%\draw [fill=black] (3,-3) circle (2.5pt);
%\draw [fill=black] (4,-3) circle (2.5pt);
%\draw [fill=black] (5,-3) circle (2.5pt);
%\draw [fill=black] (-1,-2) circle (2.5pt);
%\draw [fill=black] (0,-2) circle (2.5pt);
%\draw [fill=black] (1,-2) circle (2.5pt);
%\draw [fill=black] (2,-2) circle (2.5pt);
%\draw [fill=black] (3,-2) circle (2.5pt);
%\draw [fill=black] (4,-2) circle (2.5pt);
%\draw [fill=black] (5,-2) circle (2.5pt);
%\draw [fill=black] (-1,-1) circle (2.5pt);
%\draw [fill=black] (0,-1) circle (2.5pt);
%\draw [fill=black] (1,-1) circle (2.5pt);
%\draw [fill=black] (2,-1) circle (2.5pt);
%\draw [fill=black] (3,-1) circle (2.5pt);
%\draw [fill=black] (4,-1) circle (2.5pt);
%\draw [fill=black] (5,-1) circle (2.5pt);
%\draw [fill=black] (-1,0) circle (2.5pt);
%\draw [fill=black] (0,0) circle (2.5pt);
%\draw [fill=black] (1,0) circle (2.5pt);
%\draw [fill=black] (2,0) circle (2.5pt);
%\draw [fill=black] (3,0) circle (2.5pt);
%\draw [fill=black] (4,0) circle (2.5pt);
%\draw [fill=black] (5,0) circle (2.5pt);
%\draw [fill=black] (-1,1) circle (2.5pt);
%\draw [fill=black] (0,1) circle (2.5pt);
%\draw [fill=black] (1,1) circle (2.5pt);
%\draw [fill=black] (2,1) circle (2.5pt);
%\draw [fill=black] (3,1) circle (2.5pt);
%\draw [fill=black] (4,1) circle (2.5pt);
%\draw [fill=black] (5,1) circle (2.5pt);
%\draw [fill=black] (-1,2) circle (2.5pt);
%\draw [fill=black] (0,2) circle (2.5pt);
%\draw [fill=black] (1,2) circle (2.5pt);
%\draw [fill=black] (2,2) circle (2.5pt);
%\draw [fill=black] (3,2) circle (2.5pt);
%\draw [fill=black] (4,2) circle (2.5pt);
%\draw [fill=black] (5,2) circle (2.5pt);
%\draw [fill=black] (-1,3) circle (2.5pt);
%\draw [fill=black] (0,3) circle (2.5pt);
%\draw [fill=black] (1,3) circle (2.5pt);
%\draw [fill=black] (2,3) circle (2.5pt);
%\draw [fill=black] (3,3) circle (2.5pt);
%\draw [fill=black] (4,3) circle (2.5pt);
%\draw [fill=black] (5,3) circle (2.5pt);
%\draw [fill=black] (-1,4) circle (2.5pt);
%\draw [fill=black] (0,4) circle (2.5pt);
%\draw [fill=black] (1,4) circle (2.5pt);
%\draw [fill=black] (2,4) circle (2.5pt);
%\draw [fill=black] (3,4) circle (2.5pt);
%\draw [fill=black] (4,4) circle (2.5pt);
%\draw [fill=black] (5,4) circle (2.5pt);
%\end{scriptsize}
%\foreach \m in {-1,...,5}
%{
%	\foreach \n in {-4,...,4}
%	{
%	\draw [fill=black] ({\m},{\n}) circle (2pt);
%	}
%}

%\draw (4.5,3.5) node {\small $\mathbb{Z}^2$};

\draw [fill=black] (3,3) circle (2pt);
\draw (3,3) node[anchor=south west] {\small $(1,1)$};

\draw [fill=black] (0,3) circle (2pt);
\draw (0,3) node[anchor=south east] {\small $(0,1)$};

\draw [fill=black] (0,0) circle (2pt);
\draw (0,0) node[anchor=south east] {\small $(0,0)$};

\draw [fill=black] (3,0) circle (2pt);
\draw (3,0) node[anchor=south west] {\small $(1,0)$};

\draw [fill=black] (0,-3) circle (2pt);
\draw (0,-3) node[anchor=north east] {\small $(0,-1)$};

\draw (1,-1.5) node[anchor=south east] {\small $\mathcal{P}_2$};

\draw (1,2) node[anchor=north east] {\small $\mathcal{P}_1$};
\end{tikzpicture}

==> figures/figure_1.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=Stealth,x=1cm,y=1cm,decoration={brace,amplitude=5pt},scale=0.9]
\clip(-4.5,-2.3) rectangle (10,5.5);


\begin{scope}
\clip(-3,-1.4) rectangle (9,4.2);
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4,-4) -- (8,-4) -- (8,0) -- (4,0) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (8,0) -- (12,0) -- (12,4) -- (8,4) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0,-4) -- (2,-4) -- (2,-2) -- (0,-2) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2,-2) -- (4,-2) -- (4,0) -- (2,0) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4,0) -- (6,0) -- (6,2) -- (4,2) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (6,2) -- (8,2) -- (8,4) -- (6,4) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (8,4) -- (10,4) -- (10,6) -- (8,6) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-1,-3) -- (0,-3) -- (0,-2) -- (-1,-2) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0,-2) -- (1,-2) -- (1,-1) -- (0,-1) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (1,-1) -- (2,-1) -- (2,0) -- (1,0) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2,0) -- (3,0) -- (3,1) -- (2,1) -- cycle;
%
% HIGHLIGHTED SQUARE
%
\filldraw[line width=1pt,color=black,fill=black,fill opacity=0.4] (3,1) -- (4,1) -- (4,2) -- (3,2) -- cycle;
%
%
%
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4,2) -- (5,2) -- (5,3) -- (4,3) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (5,3) -- (6,3) -- (6,4) -- (5,4) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (6,4) -- (7,4) -- (7,5) -- (6,5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-1.5,-2.5) -- (-1,-2.5) -- (-1,-2) -- (-1.5,-2) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-1,-2) -- (-0.5,-2) -- (-0.5,-1.5) -- (-1,-1.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-0.5,-1.5) -- (0,-1.5) -- (0,-1) -- (-0.5,-1) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0,-1) -- (0.5,-1) -- (0.5,-0.5) -- (0,-0.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0.5,-0.5) -- (1,-0.5) -- (1,0) -- (0.5,0) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (1,0) -- (1.5,0) -- (1.5,0.5) -- (1,0.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (1.5,0.5) -- (2,0.5) -- (2,1) -- (1.5,1) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2,1) -- (2.5,1) -- (2.5,1.5) -- (2,1.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2.5,1.5) -- (3,1.5) -- (3,2) -- (2.5,2) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (3,2) -- (3.5,2) -- (3.5,2.5) -- (3,2.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (3.5,2.5) -- (4,2.5) -- (4,3) -- (3.5,3) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4,3) -- (4.5,3) -- (4.5,3.5) -- (4,3.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4.5,3.5) -- (5,3.5) -- (5,4) -- (4.5,4) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (5,4) -- (5.5,4) -- (5.5,4.5) -- (5,4.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-1.75,-2.25) -- (-1.5,-2.25) -- (-1.5,-2) -- (-1.75,-2) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-1.5,-2) -- (-1.25,-2) -- (-1.25,-1.75) -- (-1.5,-1.75) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-1.25,-1.75) -- (-1,-1.75) -- (-1,-1.5) -- (-1.25,-1.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-1,-1.5) -- (-0.75,-1.5) -- (-0.75,-1.25) -- (-1,-1.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-0.75,-1.25) -- (-0.5,-1.25) -- (-0.5,-1) -- (-0.75,-1) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-0.5,-1) -- (-0.25,-1) -- (-0.25,-0.75) -- (-0.5,-0.75) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-0.25,-0.75) -- (0,-0.75) -- (0,-0.5) -- (-0.25,-0.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0,-0.5) -- (0.25,-0.5) -- (0.25,-0.25) -- (0,-0.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0.25,-0.25) -- (0.5,-0.25) -- (0.5,0) -- (0.25,0) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0.5,0) -- (0.75,0) -- (0.75,0.25) -- (0.5,0.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0.75,0.25) -- (1,0.25) -- (1,0.5) -- (0.75,0.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (1,0.5) -- (1.25,0.5) -- (1.25,0.75) -- (1,0.75) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (1.25,0.75) -- (1.5,0.75) -- (1.5,1) -- (1.25,1) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (1.5,1) -- (1.75,1) -- (1.75,1.25) -- (1.5,1.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (1.75,1.25) -- (2,1.25) -- (2,1.5) -- (1.75,1.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2,1.5) -- (2.25,1.5) -- (2.25,1.75) -- (2,1.75) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2.25,1.75) -- (2.5,1.75) -- (2.5,2) -- (2.25,2) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2.5,2) -- (2.75,2) -- (2.75,2.25) -- (2.5,2.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2.75,2.25) -- (3,2.25) -- (3,2.5) -- (2.75,2.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (3,2.5) -- (3.25,2.5) -- (3.25,2.75) -- (3,2.75) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (3.25,2.75) -- (3.5,2.75) -- (3.5,3) -- (3.25,3) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (3.5,3) -- (3.75,3) -- (3.75,3.25) -- (3.5,3.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (3.75,3.25) -- (4,3.25) -- (4,3.5) -- (3.75,3.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4,3.5) -- (4.25,3.5) -- (4.25,3.75) -- (4,3.75) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4.25,3.75) -- (4.5,3.75) -- (4.5,4) -- (4.25,4) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4.5,4) -- (4.75,4) -- (4.75,4.25) -- (4.5,4.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4.75,4.25) -- (5,4.25) -- (5,4.5) -- (4.75,4.5) -- cycle;
\draw [line width=0.5pt,color=black] (4,-4)-- (8,-4);
\draw [line width=0.5pt,color=black] (8,-4)-- (8,0);
\draw [line width=0.5pt,color=black] (8,0)-- (4,0);
\draw [line width=0.5pt,color=black] (4,0)-- (4,-4);
\draw [line width=0.5pt,dash pattern=on 1pt off 2pt,domain=-5:12] plot(\x,\x);
\draw [line width=0.5pt,dash pattern=on 1pt off 2pt] (3,1) -- (0,1);
\draw [line width=0.5pt,dash pattern=on 1pt off 2pt] (3,2) -- (0,2);
\draw [->,line width=0.5pt] (-3,0) -- (9,0);
\draw [->,line width=0.5pt] (0,-1.4) -- (0,4.2);
\draw [anchor=north] (8.5,0) node {\scriptsize $\xi$};
\draw [anchor= east] (0,3.8) node {\scriptsize $\eta$};
\end{scope}

\draw [line width=0.5pt,dash pattern=on 1pt off 2pt,domain=-0.5:6.2] plot(\x,\x-1);
\draw [line width=0.5pt,dash pattern=on 1pt off 2pt,domain=1.5:7.2] plot(\x,\x-3);
\draw [decorate, color=black] (0,1) -- (0,2)
	node [midway, anchor=east, fill=white, inner sep=2pt, outer sep=5pt]{\tiny $[ 2^{am-k} (\ell -1),   2^{am-k} \ell]$};
\draw [decorate, color=black] (6.2,5.2) -- (7.2,4.2)
	node [midway, anchor=south west, fill=white, inner sep=2pt, outer sep=5pt]{\tiny $|\xi - \eta| \sim 2^{am-k}$};
\draw [decorate, color=black] (4,0) -- (3,0);
\draw [->, line width=0.5pt] (5,-1.8) -- (3.5,-0.2);
\draw [anchor=north] (5,-1.7) node {\tiny $[ 2^{am-k} (\ell +1),   2^{am-k} (\ell+2)]$};
	
\end{tikzpicture}


==> figures/figure_2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=Stealth,x=1cm,y=1cm, decoration={brace,amplitude=5pt},scale=1.75]
\clip(0.7,-1.4) rectangle (6.8,3.8);

\begin{scope}
\clip(0.7,-0.7) rectangle (5.7,3.8);
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4,-4) -- (8,-4) -- (8,0) -- (4,0) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0,-4) -- (2,-4) -- (2,-2) -- (0,-2) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2,-2) -- (4,-2) -- (4,0) -- (2,0) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4,0) -- (6,0) -- (6,2) -- (4,2) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (6,2) -- (8,2) -- (8,4) -- (6,4) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-1,-3) -- (0,-3) -- (0,-2) -- (-1,-2) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0,-2) -- (1,-2) -- (1,-1) -- (0,-1) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (1,-1) -- (2,-1) -- (2,0) -- (1,0) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2,0) -- (3,0) -- (3,1) -- (2,1) -- cycle;
%
% HIGHLIGHTED SQUARE
%
\filldraw[line width=1.5pt,color=black,fill=black,fill opacity=0.4] (3,1) -- (4,1) -- (4,2) -- (3,2) -- cycle;
%
%
%
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4,2) -- (5,2) -- (5,3) -- (4,3) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (5,3) -- (6,3) -- (6,4) -- (5,4) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-1.5,-2.5) -- (-1,-2.5) -- (-1,-2) -- (-1.5,-2) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-1,-2) -- (-0.5,-2) -- (-0.5,-1.5) -- (-1,-1.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-0.5,-1.5) -- (0,-1.5) -- (0,-1) -- (-0.5,-1) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0,-1) -- (0.5,-1) -- (0.5,-0.5) -- (0,-0.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0.5,-0.5) -- (1,-0.5) -- (1,0) -- (0.5,0) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (1,0) -- (1.5,0) -- (1.5,0.5) -- (1,0.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (1.5,0.5) -- (2,0.5) -- (2,1) -- (1.5,1) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2,1) -- (2.5,1) -- (2.5,1.5) -- (2,1.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2.5,1.5) -- (3,1.5) -- (3,2) -- (2.5,2) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (3,2) -- (3.5,2) -- (3.5,2.5) -- (3,2.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (3.5,2.5) -- (4,2.5) -- (4,3) -- (3.5,3) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4,3) -- (4.5,3) -- (4.5,3.5) -- (4,3.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4.5,3.5) -- (5,3.5) -- (5,4) -- (4.5,4) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (5,4) -- (5.5,4) -- (5.5,4.5) -- (5,4.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-1.75,-2.25) -- (-1.5,-2.25) -- (-1.5,-2) -- (-1.75,-2) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-1.5,-2) -- (-1.25,-2) -- (-1.25,-1.75) -- (-1.5,-1.75) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-1.25,-1.75) -- (-1,-1.75) -- (-1,-1.5) -- (-1.25,-1.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-1,-1.5) -- (-0.75,-1.5) -- (-0.75,-1.25) -- (-1,-1.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-0.75,-1.25) -- (-0.5,-1.25) -- (-0.5,-1) -- (-0.75,-1) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-0.5,-1) -- (-0.25,-1) -- (-0.25,-0.75) -- (-0.5,-0.75) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-0.25,-0.75) -- (0,-0.75) -- (0,-0.5) -- (-0.25,-0.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0,-0.5) -- (0.25,-0.5) -- (0.25,-0.25) -- (0,-0.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0.25,-0.25) -- (0.5,-0.25) -- (0.5,0) -- (0.25,0) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0.5,0) -- (0.75,0) -- (0.75,0.25) -- (0.5,0.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0.75,0.25) -- (1,0.25) -- (1,0.5) -- (0.75,0.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (1,0.5) -- (1.25,0.5) -- (1.25,0.75) -- (1,0.75) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (1.25,0.75) -- (1.5,0.75) -- (1.5,1) -- (1.25,1) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (1.5,1) -- (1.75,1) -- (1.75,1.25) -- (1.5,1.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (1.75,1.25) -- (2,1.25) -- (2,1.5) -- (1.75,1.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2,1.5) -- (2.25,1.5) -- (2.25,1.75) -- (2,1.75) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2.25,1.75) -- (2.5,1.75) -- (2.5,2) -- (2.25,2) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2.5,2) -- (2.75,2) -- (2.75,2.25) -- (2.5,2.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2.75,2.25) -- (3,2.25) -- (3,2.5) -- (2.75,2.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (3,2.5) -- (3.25,2.5) -- (3.25,2.75) -- (3,2.75) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (3.25,2.75) -- (3.5,2.75) -- (3.5,3) -- (3.25,3) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (3.5,3) -- (3.75,3) -- (3.75,3.25) -- (3.5,3.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (3.75,3.25) -- (4,3.25) -- (4,3.5) -- (3.75,3.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4,3.5) -- (4.25,3.5) -- (4.25,3.75) -- (4,3.75) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4.25,3.75) -- (4.5,3.75) -- (4.5,4) -- (4.25,4) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4.5,4) -- (4.75,4) -- (4.75,4.25) -- (4.5,4.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4.75,4.25) -- (5,4.25) -- (5,4.5) -- (4.75,4.5) -- cycle;
\draw [line width=0.5pt,color=black] (4,-4)-- (8,-4);
\draw [line width=0.5pt,color=black] (8,-4)-- (8,0);
\draw [line width=0.5pt,color=black] (8,0)-- (4,0);
\draw [line width=0.5pt,color=black] (4,0)-- (4,-4);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt,domain=-4:8] plot(\x,\x);
\draw [->,line width=0.5pt] (-1,0) -- (8,0);
\draw [->,line width=0.5pt] (0,-3) -- (0,5);
\draw [line width=0.5pt,color=black] (-0.875,-3)-- (-0.875,-2);
\draw [line width=0.5pt,color=black] (-0.75,-3)-- (-0.75,-2);
\draw [line width=0.5pt,color=black] (-0.625,-3)-- (-0.625,-2);
\draw [line width=0.5pt,color=black] (-0.5,-3)-- (-0.5,-2);
\draw [line width=0.5pt,color=black] (-0.375,-3)-- (-0.375,-2);
\draw [line width=0.5pt,color=black] (-0.25,-3)-- (-0.25,-2);
\draw [line width=0.5pt,color=black] (-0.125,-3)-- (-0.125,-2);
\draw [line width=0.5pt,color=black] (0.125,-2)-- (0.125,-1);
\draw [line width=0.5pt,color=black] (0.25,-2)-- (0.25,-1);
\draw [line width=0.5pt,color=black] (0.375,-2)-- (0.375,-1);
\draw [line width=0.5pt,color=black] (0.5,-2)-- (0.5,-1);
\draw [line width=0.5pt,color=black] (0.625,-2)-- (0.625,-1);
\draw [line width=0.5pt,color=black] (0.75,-2)-- (0.75,-1);
\draw [line width=0.5pt,color=black] (0.875,-2)-- (0.875,-1);
\draw [line width=0.5pt,color=black] (1.125,-1)-- (1.125,0);
\draw [line width=0.5pt,color=black] (1.25,-1)-- (1.25,0);
\draw [line width=0.5pt,color=black] (1.375,-1)-- (1.375,0);
\draw [line width=0.5pt,color=black] (1.5,-1)-- (1.5,0);
\draw [line width=0.5pt,color=black] (1.625,-1)-- (1.625,0);
\draw [line width=0.5pt,color=black] (1.75,-1)-- (1.75,0);
\draw [line width=0.5pt,color=black] (1.875,-1)-- (1.875,0);
\draw [line width=0.5pt,color=black] (2.125,0)-- (2.125,1);
\draw [line width=0.5pt,color=black] (2.25,0)-- (2.25,1);
\draw [line width=0.5pt,color=black] (2.375,0)-- (2.375,1);
\draw [line width=0.5pt,color=black] (2.5,0)-- (2.5,1);
\draw [line width=0.5pt,color=black] (2.625,0)-- (2.625,1);
\draw [line width=0.5pt,color=black] (2.75,0)-- (2.75,1);
\draw [line width=0.5pt,color=black] (2.875,0)-- (2.875,1);
\draw [line width=0.5pt,color=black] (3.125,1)-- (3.125,2);
\draw [line width=0.5pt,color=black] (3.25,1)-- (3.25,2);
\draw [line width=0.5pt,color=black] (3.375,1)-- (3.375,2);
\draw [line width=0.5pt,color=black] (3.5,1)-- (3.5,2);
\draw [line width=0.5pt,color=black] (3.625,1)-- (3.625,2);
\draw [line width=0.5pt,color=black] (3.75,1)-- (3.75,2);
\draw [line width=0.5pt,color=black] (3.875,1)-- (3.875,2);
\draw [line width=0.5pt,color=black] (4.125,2)-- (4.125,3);
\draw [line width=0.5pt,color=black] (4.25,2)-- (4.25,3);
\draw [line width=0.5pt,color=black] (4.375,2)-- (4.375,3);
\draw [line width=0.5pt,color=black] (4.5,2)-- (4.5,3);
\draw [line width=0.5pt,color=black] (4.625,2)-- (4.625,3);
\draw [line width=0.5pt,color=black] (4.75,2)-- (4.75,3);
\draw [line width=0.5pt,color=black] (4.875,2)-- (4.875,3);
\draw [line width=0.5pt,color=black] (5.125,3)-- (5.125,4);
\draw [line width=0.5pt,color=black] (5.25,3)-- (5.25,4);
\draw [line width=0.5pt,color=black] (5.375,3)-- (5.375,4);
\draw [line width=0.5pt,color=black] (5.5,3)-- (5.5,4);
\draw [line width=0.5pt,color=black] (5.625,3)-- (5.625,4);
\draw [line width=0.5pt,color=black] (5.75,3)-- (5.75,4);
\draw [line width=0.5pt,color=black] (5.875,3)-- (5.875,4);
\draw [line width=0.5pt,color=black] (0.25,-4)-- (0.25,-2);
\draw [line width=0.5pt,color=black] (0.5,-4)-- (0.5,-2);
\draw [line width=0.5pt,color=black] (0.75,-4)-- (0.75,-2);
\draw [line width=0.5pt,color=black] (1,-4)-- (1,-2);
\draw [line width=0.5pt,color=black] (1.25,-4)-- (1.25,-2);
\draw [line width=0.5pt,color=black] (1.5,-4)-- (1.5,-2);
\draw [line width=0.5pt,color=black] (1.75,-4)-- (1.75,-2);
\draw [line width=0.5pt,color=black] (2.25,-2)-- (2.25,0);
\draw [line width=0.5pt,color=black] (2.5,-2)-- (2.5,0);
\draw [line width=0.5pt,color=black] (2.75,-2)-- (2.75,0);
\draw [line width=0.5pt,color=black] (3,-2)-- (3,0);
\draw [line width=0.5pt,color=black] (3.25,-2)-- (3.25,0);
\draw [line width=0.5pt,color=black] (3.5,-2)-- (3.5,0);
\draw [line width=0.5pt,color=black] (3.75,-2)-- (3.75,0);
\draw [line width=0.5pt,color=black] (4.25,0)-- (4.25,2);
\draw [line width=0.5pt,color=black] (4.5,0)-- (4.5,2);
\draw [line width=0.5pt,color=black] (4.75,0)-- (4.75,2);
\draw [line width=0.5pt,color=black] (5,0)-- (5,2);
\draw [line width=0.5pt,color=black] (5.25,0)-- (5.25,2);
\draw [line width=0.5pt,color=black] (5.5,0)-- (5.5,2);
\draw [line width=0.5pt,color=black] (5.75,0)-- (5.75,2);
\draw [line width=0.5pt,color=black] (6.25,2)-- (6.25,4);
\draw [line width=0.5pt,color=black] (6.5,2)-- (6.5,4);
\draw [line width=0.5pt,color=black] (6.75,2)-- (6.75,4);
\draw [line width=0.5pt,color=black] (7,2)-- (7,4);
\draw [line width=0.5pt,color=black] (7.25,2)-- (7.25,4);
\draw [line width=0.5pt,color=black] (7.5,2)-- (7.5,4);
\draw [line width=0.5pt,color=black] (7.75,2)-- (7.75,4);
\draw [line width=0.5pt,color=black] (-1.4375,-2.5)-- (-1.4375,-2);
\draw [line width=0.5pt,color=black] (-1.375,-2.5)-- (-1.375,-2);
\draw [line width=0.5pt,color=black] (-1.3125,-2.5)-- (-1.3125,-2);
\draw [line width=0.5pt,color=black] (-1.25,-2.5)-- (-1.25,-2);
\draw [line width=0.5pt,color=black] (-1.1875,-2.5)-- (-1.1875,-2);
\draw [line width=0.5pt,color=black] (-1.125,-2.5)-- (-1.125,-2);
\draw [line width=0.5pt,color=black] (-1.0625,-2.5)-- (-1.0625,-2);
\draw [line width=0.5pt,color=black] (-0.9375,-2)-- (-0.9375,-1.5);
\draw [line width=0.5pt,color=black] (-0.875,-2)-- (-0.875,-1.5);
\draw [line width=0.5pt,color=black] (-0.8125,-2)-- (-0.8125,-1.5);
\draw [line width=0.5pt,color=black] (-0.75,-2)-- (-0.75,-1.5);
\draw [line width=0.5pt,color=black] (-0.6875,-2)-- (-0.6875,-1.5);
\draw [line width=0.5pt,color=black] (-0.625,-2)-- (-0.625,-1.5);
\draw [line width=0.5pt,color=black] (-0.5625,-2)-- (-0.5625,-1.5);
\draw [line width=0.5pt,color=black] (-0.4375,-1.5)-- (-0.4375,-1);
\draw [line width=0.5pt,color=black] (-0.375,-1.5)-- (-0.375,-1);
\draw [line width=0.5pt,color=black] (-0.3125,-1.5)-- (-0.3125,-1);
\draw [line width=0.5pt,color=black] (-0.25,-1.5)-- (-0.25,-1);
\draw [line width=0.5pt,color=black] (-0.1875,-1.5)-- (-0.1875,-1);
\draw [line width=0.5pt,color=black] (-0.125,-1.5)-- (-0.125,-1);
\draw [line width=0.5pt,color=black] (-0.0625,-1.5)-- (-0.0625,-1);
\draw [line width=0.5pt,color=black] (0.0625,-1)-- (0.0625,-0.5);
\draw [line width=0.5pt,color=black] (0.125,-1)-- (0.125,-0.5);
\draw [line width=0.5pt,color=black] (0.1875,-1)-- (0.1875,-0.5);
\draw [line width=0.5pt,color=black] (0.25,-1)-- (0.25,-0.5);
\draw [line width=0.5pt,color=black] (0.3125,-1)-- (0.3125,-0.5);
\draw [line width=0.5pt,color=black] (0.375,-1)-- (0.375,-0.5);
\draw [line width=0.5pt,color=black] (0.4375,-1)-- (0.4375,-0.5);
\draw [line width=0.5pt,color=black] (0.5625,-0.5)-- (0.5625,0);
\draw [line width=0.5pt,color=black] (0.625,-0.5)-- (0.625,0);
\draw [line width=0.5pt,color=black] (0.6875,-0.5)-- (0.6875,0);
\draw [line width=0.5pt,color=black] (0.75,-0.5)-- (0.75,0);
\draw [line width=0.5pt,color=black] (0.8125,-0.5)-- (0.8125,0);
\draw [line width=0.5pt,color=black] (0.875,-0.5)-- (0.875,0);
\draw [line width=0.5pt,color=black] (0.9375,-0.5)-- (0.9375,0);
\draw [line width=0.5pt,color=black] (1.0625,0)-- (1.0625,0.5);
\draw [line width=0.5pt,color=black] (1.125,0)-- (1.125,0.5);
\draw [line width=0.5pt,color=black] (1.1875,0)-- (1.1875,0.5);
\draw [line width=0.5pt,color=black] (1.25,0)-- (1.25,0.5);
\draw [line width=0.5pt,color=black] (1.3125,0)-- (1.3125,0.5);
\draw [line width=0.5pt,color=black] (1.375,0)-- (1.375,0.5);
\draw [line width=0.5pt,color=black] (1.4375,0)-- (1.4375,0.5);
\draw [line width=0.5pt,color=black] (1.5625,0.5)-- (1.5625,1);
\draw [line width=0.5pt,color=black] (1.625,0.5)-- (1.625,1);
\draw [line width=0.5pt,color=black] (1.6875,0.5)-- (1.6875,1);
\draw [line width=0.5pt,color=black] (1.75,0.5)-- (1.75,1);
\draw [line width=0.5pt,color=black] (1.8125,0.5)-- (1.8125,1);
\draw [line width=0.5pt,color=black] (1.875,0.5)-- (1.875,1);
\draw [line width=0.5pt,color=black] (1.9375,0.5)-- (1.9375,1);
\draw [line width=0.5pt,color=black] (2.0625,1)-- (2.0625,1.5);
\draw [line width=0.5pt,color=black] (2.125,1)-- (2.125,1.5);
\draw [line width=0.5pt,color=black] (2.1875,1)-- (2.1875,1.5);
\draw [line width=0.5pt,color=black] (2.25,1)-- (2.25,1.5);
\draw [line width=0.5pt,color=black] (2.3125,1)-- (2.3125,1.5);
\draw [line width=0.5pt,color=black] (2.375,1)-- (2.375,1.5);
\draw [line width=0.5pt,color=black] (2.4375,1)-- (2.4375,1.5);
\draw [line width=0.5pt,color=black] (2.5625,1.5)-- (2.5625,2);
\draw [line width=0.5pt,color=black] (2.625,1.5)-- (2.625,2);
\draw [line width=0.5pt,color=black] (2.6875,1.5)-- (2.6875,2);
\draw [line width=0.5pt,color=black] (2.75,1.5)-- (2.75,2);
\draw [line width=0.5pt,color=black] (2.8125,1.5)-- (2.8125,2);
\draw [line width=0.5pt,color=black] (2.875,1.5)-- (2.875,2);
\draw [line width=0.5pt,color=black] (2.9375,1.5)-- (2.9375,2);
\draw [line width=0.5pt,color=black] (3.0625,2)-- (3.0625,2.5);
\draw [line width=0.5pt,color=black] (3.125,2)-- (3.125,2.5);
\draw [line width=0.5pt,color=black] (3.1875,2)-- (3.1875,2.5);
\draw [line width=0.5pt,color=black] (3.25,2)-- (3.25,2.5);
\draw [line width=0.5pt,color=black] (3.3125,2)-- (3.3125,2.5);
\draw [line width=0.5pt,color=black] (3.375,2)-- (3.375,2.5);
\draw [line width=0.5pt,color=black] (3.4375,2)-- (3.4375,2.5);
\draw [line width=0.5pt,color=black] (3.5625,2.5)-- (3.5625,3);
\draw [line width=0.5pt,color=black] (3.625,2.5)-- (3.625,3);
\draw [line width=0.5pt,color=black] (3.6875,2.5)-- (3.6875,3);
\draw [line width=0.5pt,color=black] (3.75,2.5)-- (3.75,3);
\draw [line width=0.5pt,color=black] (3.8125,2.5)-- (3.8125,3);
\draw [line width=0.5pt,color=black] (3.875,2.5)-- (3.875,3);
\draw [line width=0.5pt,color=black] (3.9375,2.5)-- (3.9375,3);
\draw [line width=0.5pt,color=black] (4.0625,3)-- (4.0625,3.5);
\draw [line width=0.5pt,color=black] (4.125,3)-- (4.125,3.5);
\draw [line width=0.5pt,color=black] (4.1875,3)-- (4.1875,3.5);
\draw [line width=0.5pt,color=black] (4.25,3)-- (4.25,3.5);
\draw [line width=0.5pt,color=black] (4.3125,3)-- (4.3125,3.5);
\draw [line width=0.5pt,color=black] (4.375,3)-- (4.375,3.5);
\draw [line width=0.5pt,color=black] (4.4375,3)-- (4.4375,3.5);
\draw [line width=0.5pt,color=black] (4.5625,3.5)-- (4.5625,4);
\draw [line width=0.5pt,color=black] (4.625,3.5)-- (4.625,4);
\draw [line width=0.5pt,color=black] (4.6875,3.5)-- (4.6875,4);
\draw [line width=0.5pt,color=black] (4.75,3.5)-- (4.75,4);
\draw [line width=0.5pt,color=black] (4.8125,3.5)-- (4.8125,4);
\draw [line width=0.5pt,color=black] (4.875,3.5)-- (4.875,4);
\draw [line width=0.5pt,color=black] (4.9375,3.5)-- (4.9375,4);
\draw [line width=0.5pt,color=black] (5.0625,4)-- (5.0625,4.5);
\draw [line width=0.5pt,color=black] (5.125,4)-- (5.125,4.5);
\draw [line width=0.5pt,color=black] (5.1875,4)-- (5.1875,4.5);
\draw [line width=0.5pt,color=black] (5.25,4)-- (5.25,4.5);
\draw [line width=0.5pt,color=black] (5.3125,4)-- (5.3125,4.5);
\draw [line width=0.5pt,color=black] (5.375,4)-- (5.375,4.5);
\draw [line width=0.5pt,color=black] (5.4375,4)-- (5.4375,4.5);
\draw [line width=0.5pt,color=black] (4.5,-4)-- (4.5,0);
\draw [line width=0.5pt,color=black] (5,-4)-- (5,0);
\draw [line width=0.5pt,color=black] (5.5,-4)-- (5.5,0);
\draw [line width=0.5pt,color=black] (6,-4)-- (6,0);
\draw [line width=0.5pt,color=black] (6.5,-4)-- (6.5,0);
\draw [line width=0.5pt,color=black] (7,-4)-- (7,0);
\draw [line width=0.5pt,color=black] (7.5,-4)-- (7.5,0);
\draw [line width=0.5pt,color=black] (-1,-2.875)-- (0,-2.875);
\draw [line width=0.5pt,color=black] (-1,-2.75)-- (0,-2.75);
\draw [line width=0.5pt,color=black] (-1,-2.625)-- (0,-2.625);
\draw [line width=0.5pt,color=black] (-1,-2.5)-- (0,-2.5);
\draw [line width=0.5pt,color=black] (-1,-2.375)-- (0,-2.375);
\draw [line width=0.5pt,color=black] (-1,-2.25)-- (0,-2.25);
\draw [line width=0.5pt,color=black] (-1,-2.125)-- (0,-2.125);
\draw [line width=0.5pt,color=black] (0,-1.875)-- (1,-1.875);
\draw [line width=0.5pt,color=black] (0,-1.75)-- (1,-1.75);
\draw [line width=0.5pt,color=black] (0,-1.625)-- (1,-1.625);
\draw [line width=0.5pt,color=black] (0,-1.5)-- (1,-1.5);
\draw [line width=0.5pt,color=black] (0,-1.375)-- (1,-1.375);
\draw [line width=0.5pt,color=black] (0,-1.25)-- (1,-1.25);
\draw [line width=0.5pt,color=black] (0,-1.125)-- (1,-1.125);
\draw [line width=0.5pt,color=black] (1,-0.875)-- (2,-0.875);
\draw [line width=0.5pt,color=black] (1,-0.75)-- (2,-0.75);
\draw [line width=0.5pt,color=black] (1,-0.625)-- (2,-0.625);
\draw [line width=0.5pt,color=black] (1,-0.5)-- (2,-0.5);
\draw [line width=0.5pt,color=black] (1,-0.375)-- (2,-0.375);
\draw [line width=0.5pt,color=black] (1,-0.25)-- (2,-0.25);
\draw [line width=0.5pt,color=black] (1,-0.125)-- (2,-0.125);
\draw [line width=0.5pt,color=black] (2,0.125)-- (3,0.125);
\draw [line width=0.5pt,color=black] (2,0.25)-- (3,0.25);
\draw [line width=0.5pt,color=black] (2,0.375)-- (3,0.375);
\draw [line width=0.5pt,color=black] (2,0.5)-- (3,0.5);
\draw [line width=0.5pt,color=black] (2,0.625)-- (3,0.625);
\draw [line width=0.5pt,color=black] (2,0.75)-- (3,0.75);
\draw [line width=0.5pt,color=black] (2,0.875)-- (3,0.875);
\draw [line width=0.5pt,color=black] (3,1.125)-- (4,1.125);
\draw [line width=0.5pt,color=black] (3,1.25)-- (4,1.25);
\draw [line width=0.5pt,color=black] (3,1.375)-- (4,1.375);
\draw [line width=0.5pt,color=black] (3,1.5)-- (4,1.5);
\draw [line width=0.5pt,color=black] (3,1.625)-- (4,1.625);
\draw [line width=0.5pt,color=black] (3,1.75)-- (4,1.75);
\draw [line width=0.5pt,color=black] (3,1.875)-- (4,1.875);
\draw [line width=0.5pt,color=black] (4,2.125)-- (5,2.125);
\draw [line width=0.5pt,color=black] (4,2.25)-- (5,2.25);
\draw [line width=0.5pt,color=black] (4,2.375)-- (5,2.375);
\draw [line width=0.5pt,color=black] (4,2.5)-- (5,2.5);
\draw [line width=0.5pt,color=black] (4,2.625)-- (5,2.625);
\draw [line width=0.5pt,color=black] (4,2.75)-- (5,2.75);
\draw [line width=0.5pt,color=black] (4,2.875)-- (5,2.875);
\draw [line width=0.5pt,color=black] (5,3.125)-- (6,3.125);
\draw [line width=0.5pt,color=black] (5,3.25)-- (6,3.25);
\draw [line width=0.5pt,color=black] (5,3.375)-- (6,3.375);
\draw [line width=0.5pt,color=black] (5,3.5)-- (6,3.5);
\draw [line width=0.5pt,color=black] (5,3.625)-- (6,3.625);
\draw [line width=0.5pt,color=black] (5,3.75)-- (6,3.75);
\draw [line width=0.5pt,color=black] (5,3.875)-- (6,3.875);
\draw [line width=0.5pt,color=black] (0,-3.75)-- (2,-3.75);
\draw [line width=0.5pt,color=black] (0,-3.5)-- (2,-3.5);
\draw [line width=0.5pt,color=black] (0,-3.25)-- (2,-3.25);
\draw [line width=0.5pt,color=black] (0,-3)-- (2,-3);
\draw [line width=0.5pt,color=black] (0,-2.75)-- (2,-2.75);
\draw [line width=0.5pt,color=black] (0,-2.5)-- (2,-2.5);
\draw [line width=0.5pt,color=black] (0,-2.25)-- (2,-2.25);
\draw [line width=0.5pt,color=black] (2,-1.75)-- (4,-1.75);
\draw [line width=0.5pt,color=black] (2,-1.5)-- (4,-1.5);
\draw [line width=0.5pt,color=black] (2,-1.25)-- (4,-1.25);
\draw [line width=0.5pt,color=black] (2,-1)-- (4,-1);
\draw [line width=0.5pt,color=black] (2,-0.75)-- (4,-0.75);
\draw [line width=0.5pt,color=black] (2,-0.5)-- (4,-0.5);
\draw [line width=0.5pt,color=black] (2,-0.25)-- (4,-0.25);
\draw [line width=0.5pt,color=black] (4,0.25)-- (6,0.25);
\draw [line width=0.5pt,color=black] (4,0.5)-- (6,0.5);
\draw [line width=0.5pt,color=black] (4,0.75)-- (6,0.75);
\draw [line width=0.5pt,color=black] (4,1)-- (6,1);
\draw [line width=0.5pt,color=black] (4,1.25)-- (6,1.25);
\draw [line width=0.5pt,color=black] (4,1.5)-- (6,1.5);
\draw [line width=0.5pt,color=black] (4,1.75)-- (6,1.75);
\draw [line width=0.5pt,color=black] (6,2.25)-- (8,2.25);
\draw [line width=0.5pt,color=black] (6,2.5)-- (8,2.5);
\draw [line width=0.5pt,color=black] (6,2.75)-- (8,2.75);
\draw [line width=0.5pt,color=black] (6,3)-- (8,3);
\draw [line width=0.5pt,color=black] (6,3.25)-- (8,3.25);
\draw [line width=0.5pt,color=black] (6,3.5)-- (8,3.5);
\draw [line width=0.5pt,color=black] (6,3.75)-- (8,3.75);
\draw [line width=0.5pt,color=black] (-1.5,-2.4375)-- (-1,-2.4375);
\draw [line width=0.5pt,color=black] (-1.5,-2.375)-- (-1,-2.375);
\draw [line width=0.5pt,color=black] (-1.5,-2.3125)-- (-1,-2.3125);
\draw [line width=0.5pt,color=black] (-1.5,-2.25)-- (-1,-2.25);
\draw [line width=0.5pt,color=black] (-1.5,-2.1875)-- (-1,-2.1875);
\draw [line width=0.5pt,color=black] (-1.5,-2.125)-- (-1,-2.125);
\draw [line width=0.5pt,color=black] (-1.5,-2.0625)-- (-1,-2.0625);
\draw [line width=0.5pt,color=black] (-1,-1.9375)-- (-0.5,-1.9375);
\draw [line width=0.5pt,color=black] (-1,-1.875)-- (-0.5,-1.875);
\draw [line width=0.5pt,color=black] (-1,-1.8125)-- (-0.5,-1.8125);
\draw [line width=0.5pt,color=black] (-1,-1.75)-- (-0.5,-1.75);
\draw [line width=0.5pt,color=black] (-1,-1.6875)-- (-0.5,-1.6875);
\draw [line width=0.5pt,color=black] (-1,-1.625)-- (-0.5,-1.625);
\draw [line width=0.5pt,color=black] (-1,-1.5625)-- (-0.5,-1.5625);
\draw [line width=0.5pt,color=black] (-0.5,-1.4375)-- (0,-1.4375);
\draw [line width=0.5pt,color=black] (-0.5,-1.375)-- (0,-1.375);
\draw [line width=0.5pt,color=black] (-0.5,-1.3125)-- (0,-1.3125);
\draw [line width=0.5pt,color=black] (-0.5,-1.25)-- (0,-1.25);
\draw [line width=0.5pt,color=black] (-0.5,-1.1875)-- (0,-1.1875);
\draw [line width=0.5pt,color=black] (-0.5,-1.125)-- (0,-1.125);
\draw [line width=0.5pt,color=black] (-0.5,-1.0625)-- (0,-1.0625);
\draw [line width=0.5pt,color=black] (0,-0.9375)-- (0.5,-0.9375);
\draw [line width=0.5pt,color=black] (0,-0.875)-- (0.5,-0.875);
\draw [line width=0.5pt,color=black] (0,-0.8125)-- (0.5,-0.8125);
\draw [line width=0.5pt,color=black] (0,-0.75)-- (0.5,-0.75);
\draw [line width=0.5pt,color=black] (0,-0.6875)-- (0.5,-0.6875);
\draw [line width=0.5pt,color=black] (0,-0.625)-- (0.5,-0.625);
\draw [line width=0.5pt,color=black] (0,-0.5625)-- (0.5,-0.5625);
\draw [line width=0.5pt,color=black] (0.5,-0.4375)-- (1,-0.4375);
\draw [line width=0.5pt,color=black] (0.5,-0.375)-- (1,-0.375);
\draw [line width=0.5pt,color=black] (0.5,-0.3125)-- (1,-0.3125);
\draw [line width=0.5pt,color=black] (0.5,-0.25)-- (1,-0.25);
\draw [line width=0.5pt,color=black] (0.5,-0.1875)-- (1,-0.1875);
\draw [line width=0.5pt,color=black] (0.5,-0.125)-- (1,-0.125);
\draw [line width=0.5pt,color=black] (0.5,-0.0625)-- (1,-0.0625);
\draw [line width=0.5pt,color=black] (1,0.0625)-- (1.5,0.0625);
\draw [line width=0.5pt,color=black] (1,0.125)-- (1.5,0.125);
\draw [line width=0.5pt,color=black] (1,0.1875)-- (1.5,0.1875);
\draw [line width=0.5pt,color=black] (1,0.25)-- (1.5,0.25);
\draw [line width=0.5pt,color=black] (1,0.3125)-- (1.5,0.3125);
\draw [line width=0.5pt,color=black] (1,0.375)-- (1.5,0.375);
\draw [line width=0.5pt,color=black] (1,0.4375)-- (1.5,0.4375);
\draw [line width=0.5pt,color=black] (1.5,0.5625)-- (2,0.5625);
\draw [line width=0.5pt,color=black] (1.5,0.625)-- (2,0.625);
\draw [line width=0.5pt,color=black] (1.5,0.6875)-- (2,0.6875);
\draw [line width=0.5pt,color=black] (1.5,0.75)-- (2,0.75);
\draw [line width=0.5pt,color=black] (1.5,0.8125)-- (2,0.8125);
\draw [line width=0.5pt,color=black] (1.5,0.875)-- (2,0.875);
\draw [line width=0.5pt,color=black] (1.5,0.9375)-- (2,0.9375);
\draw [line width=0.5pt,color=black] (2,1.0625)-- (2.5,1.0625);
\draw [line width=0.5pt,color=black] (2,1.125)-- (2.5,1.125);
\draw [line width=0.5pt,color=black] (2,1.1875)-- (2.5,1.1875);
\draw [line width=0.5pt,color=black] (2,1.25)-- (2.5,1.25);
\draw [line width=0.5pt,color=black] (2,1.3125)-- (2.5,1.3125);
\draw [line width=0.5pt,color=black] (2,1.375)-- (2.5,1.375);
\draw [line width=0.5pt,color=black] (2,1.4375)-- (2.5,1.4375);
\draw [line width=0.5pt,color=black] (2.5,1.5625)-- (3,1.5625);
\draw [line width=0.5pt,color=black] (2.5,1.625)-- (3,1.625);
\draw [line width=0.5pt,color=black] (2.5,1.6875)-- (3,1.6875);
\draw [line width=0.5pt,color=black] (2.5,1.75)-- (3,1.75);
\draw [line width=0.5pt,color=black] (2.5,1.8125)-- (3,1.8125);
\draw [line width=0.5pt,color=black] (2.5,1.875)-- (3,1.875);
\draw [line width=0.5pt,color=black] (2.5,1.9375)-- (3,1.9375);
\draw [line width=0.5pt,color=black] (3,2.0625)-- (3.5,2.0625);
\draw [line width=0.5pt,color=black] (3,2.125)-- (3.5,2.125);
\draw [line width=0.5pt,color=black] (3,2.1875)-- (3.5,2.1875);
\draw [line width=0.5pt,color=black] (3,2.25)-- (3.5,2.25);
\draw [line width=0.5pt,color=black] (3,2.3125)-- (3.5,2.3125);
\draw [line width=0.5pt,color=black] (3,2.375)-- (3.5,2.375);
\draw [line width=0.5pt,color=black] (3,2.4375)-- (3.5,2.4375);
\draw [line width=0.5pt,color=black] (3.5,2.5625)-- (4,2.5625);
\draw [line width=0.5pt,color=black] (3.5,2.625)-- (4,2.625);
\draw [line width=0.5pt,color=black] (3.5,2.6875)-- (4,2.6875);
\draw [line width=0.5pt,color=black] (3.5,2.75)-- (4,2.75);
\draw [line width=0.5pt,color=black] (3.5,2.8125)-- (4,2.8125);
\draw [line width=0.5pt,color=black] (3.5,2.875)-- (4,2.875);
\draw [line width=0.5pt,color=black] (3.5,2.9375)-- (4,2.9375);
\draw [line width=0.5pt,color=black] (4,3.0625)-- (4.5,3.0625);
\draw [line width=0.5pt,color=black] (4,3.125)-- (4.5,3.125);
\draw [line width=0.5pt,color=black] (4,3.1875)-- (4.5,3.1875);
\draw [line width=0.5pt,color=black] (4,3.25)-- (4.5,3.25);
\draw [line width=0.5pt,color=black] (4,3.3125)-- (4.5,3.3125);
\draw [line width=0.5pt,color=black] (4,3.375)-- (4.5,3.375);
\draw [line width=0.5pt,color=black] (4,3.4375)-- (4.5,3.4375);
\draw [line width=0.5pt,color=black] (4.5,3.5625)-- (5,3.5625);
\draw [line width=0.5pt,color=black] (4.5,3.625)-- (5,3.625);
\draw [line width=0.5pt,color=black] (4.5,3.6875)-- (5,3.6875);
\draw [line width=0.5pt,color=black] (4.5,3.75)-- (5,3.75);
\draw [line width=0.5pt,color=black] (4.5,3.8125)-- (5,3.8125);
\draw [line width=0.5pt,color=black] (4.5,3.875)-- (5,3.875);
\draw [line width=0.5pt,color=black] (4.5,3.9375)-- (5,3.9375);
\draw [line width=0.5pt,color=black] (5,4.0625)-- (5.5,4.0625);
\draw [line width=0.5pt,color=black] (5,4.125)-- (5.5,4.125);
\draw [line width=0.5pt,color=black] (5,4.1875)-- (5.5,4.1875);
\draw [line width=0.5pt,color=black] (5,4.25)-- (5.5,4.25);
\draw [line width=0.5pt,color=black] (5,4.3125)-- (5.5,4.3125);
\draw [line width=0.5pt,color=black] (5,4.375)-- (5.5,4.375);
\draw [line width=0.5pt,color=black] (5,4.4375)-- (5.5,4.4375);
\draw [line width=0.5pt,color=black] (4,-3.5)-- (8,-3.5);
\draw [line width=0.5pt,color=black] (4,-3)-- (8,-3);
\draw [line width=0.5pt,color=black] (4,-2.5)-- (8,-2.5);
\draw [line width=0.5pt,color=black] (4,-2)-- (8,-2);
\draw [line width=0.5pt,color=black] (4,-1.5)-- (8,-1.5);
\draw [line width=0.5pt,color=black] (4,-1)-- (8,-1);
\draw [line width=0.5pt,color=black] (4,-0.5)-- (8,-0.5);
%\draw [line width=0.5pt,dash pattern=on 4pt off 4pt,domain=-4:11.182745945145761] plot(\x,{(-1--1*\x)/1});
%\draw [line width=0.5pt,dash pattern=on 4pt off 4pt,domain=-4.411941881603299:11.182745945145761] plot(\x,{(-3--1*\x)/1});
\draw [decorate, color=black] (4,1) -- (3,1);
\draw [decorate, color=black] (4,2) -- (4,1);
\end{scope}

\draw [->,line width=0.5pt] (6,2) -- (4.1,1.5);
\draw [anchor=west] (6,2) node {$\substack{\sim 2^{am/2} \\ \text{many} \\ \text{squares}}$};
\draw [->,line width=0.5pt] (4,-1) -- (3.5,0.9);
\draw [anchor=north] (4,-1) node {$\substack{\sim 2^{am/2} \\ \text{many squares}}$};

\end{tikzpicture}

==> figures/figure_3.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, decoration={brace,amplitude=4pt}, scale=0.35]
\clip(-14,-3.3) rectangle (21,16);
\fill[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-8,1) -- (-4,1) -- (-4,5) -- (-8,5) -- cycle;
\fill[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2,1) -- (18,1) -- (18,5) -- (2,5) -- cycle;
\fill[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2,2.5) -- (4,2.5) -- (4,3) -- (2,3) -- cycle;
\fill[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4,2.5) -- (6,2.5) -- (6,3) -- (4,3) -- cycle;
\fill[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (6,2.5) -- (8,2.5) -- (8,3) -- (6,3) -- cycle;
\fill[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (8,2.5) -- (10,2.5) -- (10,3) -- (8,3) -- cycle;
\fill[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (10,2.5) -- (12,2.5) -- (12,3) -- (10,3) -- cycle;
%
% TILE s_2
%
\fill[line width=0.5pt,color=black,fill=black,fill opacity=0.3] (12,2.5) -- (14,2.5) -- (14,3) -- (12,3) -- cycle;
%
%
%
\fill[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (14,2.5) -- (16,2.5) -- (16,3) -- (14,3) -- cycle;
\fill[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (16,2.5) -- (18,2.5) -- (18,3) -- (16,3) -- cycle;
%
% SELECTED SMALL SQUARE
%
\fill[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (-5,2.5) -- (-4.5,2.5) -- (-4.5,3) -- (-5,3) -- cycle;
%
%
%
\fill[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2,9) -- (18,9) -- (18,13) -- (2,13) -- cycle;
\fill[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2,9.5) -- (4,9.5) -- (4,10) -- (2,10) -- cycle;
%
% TILE s_1
%
\fill[line width=0.5pt,color=black,fill=black,fill opacity=0.3] (4,9.5) -- (6,9.5) -- (6,10) -- (4,10) -- cycle;
%
%
%
\fill[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (6,9.5) -- (8,9.5) -- (8,10) -- (6,10) -- cycle;
\fill[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (8,9.5) -- (10,9.5) -- (10,10) -- (8,10) -- cycle;
\fill[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (10,9.5) -- (12,9.5) -- (12,10) -- (10,10) -- cycle;
\fill[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (12,9.5) -- (14,9.5) -- (14,10) -- (12,10) -- cycle;
\fill[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (14,9.5) -- (16,9.5) -- (16,10) -- (14,10) -- cycle;
\fill[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (16,9.5) -- (18,9.5) -- (18,10) -- (16,10) -- cycle;
\draw [->,line width=0.5pt] (0,0) -- (0,15.947558898610875);
\draw [->,line width=0.5pt] (0,0) -- (20.342873306304533,0);
\draw [line width=0.5pt,color=black] (-8,1)-- (-4,1);
\draw [line width=0.5pt,color=black] (-4,1)-- (-4,5);
\draw [line width=0.5pt,color=black] (-4,5)-- (-8,5);
\draw [line width=0.5pt,color=black] (-8,5)-- (-8,1);
\draw [line width=0.5pt] (-8,3)-- (-4,3);
\draw [line width=0.5pt] (-6,1)-- (-6,5);
\draw [line width=0.5pt] (-8,2)-- (-4,2);
\draw [line width=0.5pt] (-8,4)-- (-4,4);
\draw [line width=0.5pt] (-5,1)-- (-5,5);
\draw [line width=0.5pt] (-7,5)-- (-7,1);
\draw [line width=0.5pt] (-8,1.5)-- (-4,1.5);
\draw [line width=0.5pt] (-4,2.5)-- (-8,2.5);
\draw [line width=0.5pt] (-8,3.5)-- (-4,3.5);
\draw [line width=0.5pt] (-4,4.5)-- (-8,4.5);
\draw [line width=0.5pt] (-7.5,5)-- (-7.5,1);
\draw [line width=0.5pt] (-6.5,5)-- (-6.5,1);
\draw [line width=0.5pt] (-5.5,5)-- (-5.5,1);
\draw [line width=0.5pt] (-4.5,5)-- (-4.5,1);
\draw [line width=0.5pt,color=black] (2,1)-- (18,1);
\draw [line width=0.5pt,color=black] (18,1)-- (18,5);
\draw [line width=0.5pt,color=black] (18,5)-- (2,5);
\draw [line width=0.5pt,color=black] (2,5)-- (2,1);
\draw [line width=0.5pt,color=black] (2,2.5)-- (4,2.5);
\draw [line width=0.5pt,color=black] (4,2.5)-- (4,3);
\draw [line width=0.5pt,color=black] (4,3)-- (2,3);
\draw [line width=0.5pt,color=black] (2,3)-- (2,2.5);
\draw [line width=0.5pt,color=black] (4,2.5)-- (6,2.5);
\draw [line width=0.5pt,color=black] (6,2.5)-- (6,3);
\draw [line width=0.5pt,color=black] (6,3)-- (4,3);
\draw [line width=0.5pt,color=black] (4,3)-- (4,2.5);
\draw [line width=0.5pt,color=black] (6,2.5)-- (8,2.5);
\draw [line width=0.5pt,color=black] (8,2.5)-- (8,3);
\draw [line width=0.5pt,color=black] (8,3)-- (6,3);
\draw [line width=0.5pt,color=black] (6,3)-- (6,2.5);
\draw [line width=0.5pt,color=black] (8,2.5)-- (10,2.5);
\draw [line width=0.5pt,color=black] (10,2.5)-- (10,3);
\draw [line width=0.5pt,color=black] (10,3)-- (8,3);
\draw [line width=0.5pt,color=black] (8,3)-- (8,2.5);
\draw [line width=0.5pt,color=black] (10,2.5)-- (12,2.5);
\draw [line width=0.5pt,color=black] (12,2.5)-- (12,3);
\draw [line width=0.5pt,color=black] (12,3)-- (10,3);
\draw [line width=0.5pt,color=black] (10,3)-- (10,2.5);
\draw [line width=0.5pt,color=black] (12,2.5)-- (14,2.5);
\draw [line width=0.5pt,color=black] (14,2.5)-- (14,3);
\draw [line width=0.5pt,color=black] (14,3)-- (12,3);
\draw [line width=0.5pt,color=black] (12,3)-- (12,2.5);
\draw [line width=0.5pt,color=black] (14,2.5)-- (16,2.5);
\draw [line width=0.5pt,color=black] (16,2.5)-- (16,3);
\draw [line width=0.5pt,color=black] (16,3)-- (14,3);
\draw [line width=0.5pt,color=black] (14,3)-- (14,2.5);
\draw [line width=0.5pt,color=black] (16,2.5)-- (18,2.5);
\draw [line width=0.5pt,color=black] (18,2.5)-- (18,3);
\draw [line width=0.5pt,color=black] (18,3)-- (16,3);
\draw [line width=0.5pt,color=black] (16,3)-- (16,2.5);
\draw [->,line width=0.5pt] (15.30400366085067,5.950540975845121) -- (13.218269581161016,2.6882389537664646);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (-4,3)-- (2,3);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (-4,2.5)-- (2,2.5);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (12,2.5)-- (12,0);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (14,2.5)-- (14,0);

\draw [line width=0.5pt,color=black] (-5,2.5)-- (-4.5,2.5);
\draw [line width=0.5pt,color=black] (-4.5,2.5)-- (-4.5,3);
\draw [line width=0.5pt,color=black] (-4.5,3)-- (-5,3);
\draw [line width=0.5pt,color=black] (-5,3)-- (-5,2.5);
\draw [line width=0.5pt,color=black] (2,9)-- (18,9);
\draw [line width=0.5pt,color=black] (18,9)-- (18,13);
\draw [line width=0.5pt,color=black] (18,13)-- (2,13);
\draw [line width=0.5pt,color=black] (2,13)-- (2,9);
\draw [line width=0.5pt,color=black] (2,9.5)-- (4,9.5);
\draw [line width=0.5pt,color=black] (4,9.5)-- (4,10);
\draw [line width=0.5pt,color=black] (4,10)-- (2,10);
\draw [line width=0.5pt,color=black] (2,10)-- (2,9.5);
\draw [line width=0.5pt,color=black] (4,9.5)-- (6,9.5);
\draw [line width=0.5pt,color=black] (6,9.5)-- (6,10);
\draw [line width=0.5pt,color=black] (6,10)-- (4,10);
\draw [line width=0.5pt,color=black] (4,10)-- (4,9.5);
\draw [line width=0.5pt,color=black] (6,9.5)-- (8,9.5);
\draw [line width=0.5pt,color=black] (8,9.5)-- (8,10);
\draw [line width=0.5pt,color=black] (8,10)-- (6,10);
\draw [line width=0.5pt,color=black] (6,10)-- (6,9.5);
\draw [line width=0.5pt,color=black] (8,9.5)-- (10,9.5);
\draw [line width=0.5pt,color=black] (10,9.5)-- (10,10);
\draw [line width=0.5pt,color=black] (10,10)-- (8,10);
\draw [line width=0.5pt,color=black] (8,10)-- (8,9.5);
\draw [line width=0.5pt,color=black] (10,9.5)-- (12,9.5);
\draw [line width=0.5pt,color=black] (12,9.5)-- (12,10);
\draw [line width=0.5pt,color=black] (12,10)-- (10,10);
\draw [line width=0.5pt,color=black] (10,10)-- (10,9.5);
\draw [line width=0.5pt,color=black] (12,9.5)-- (14,9.5);
\draw [line width=0.5pt,color=black] (14,9.5)-- (14,10);
\draw [line width=0.5pt,color=black] (14,10)-- (12,10);
\draw [line width=0.5pt,color=black] (12,10)-- (12,9.5);
\draw [line width=0.5pt,color=black] (14,9.5)-- (16,9.5);
\draw [line width=0.5pt,color=black] (16,9.5)-- (16,10);
\draw [line width=0.5pt,color=black] (16,10)-- (14,10);
\draw [line width=0.5pt,color=black] (14,10)-- (14,9.5);
\draw [line width=0.5pt,color=black] (16,9.5)-- (18,9.5);
\draw [line width=0.5pt,color=black] (18,9.5)-- (18,10);
\draw [line width=0.5pt,color=black] (18,10)-- (16,10);
\draw [line width=0.5pt,color=black] (16,10)-- (16,9.5);
\draw [->,line width=0.5pt] (7.223516507756943,7.5486194041203) -- (4.8168566273840625,9.751899576292614);
\draw [->,line width=0.5pt] (11.426697143901128,13.514424178002255) -- (10.443695220931925,12.090766220598606);
\draw (11.266658170888217,15.29796921295121) node[anchor=north west] {\tiny $P_1$};
\draw (7.2,8.2) node[anchor=north west, fill=white] {\tiny $s_1 = I_{s_1} \times \omega_{s_1}$};
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (4,9.5)-- (4,0);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (6,9.5)-- (6,0);
\draw [|-|, line width=0.5pt] (8,0)-- (10,0);
\draw [shift={(-3.304671877604748,8.304671877604747)},line width=0.5pt,dash pattern=on 1pt off 1pt]  plot[domain=1.5707963267948966:3.141592653589793,variable=\t]({1*1.195328122395253*cos(\t r)+0*1.195328122395253*sin(\t r)},{0*1.195328122395253*cos(\t r)+1*1.195328122395253*sin(\t r)});
\draw [shift={(-3.304671877604748,8.304671877604747)},line width=0.5pt,dash pattern=on 1pt off 1pt]  plot[domain=1.5707963267948966:3.141592653589793,variable=\t]({1*1.695328122395253*cos(\t r)+0*1.695328122395253*sin(\t r)},{0*1.695328122395253*cos(\t r)+1*1.695328122395253*sin(\t r)});
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (-5,5)-- (-5,8.304671877604747);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (-4.5,5)-- (-4.5,8.304671877604747);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (-3.304671877604748,9.5)-- (2,9.5);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (-3.304671877604748,10)-- (2,10);


\draw (9,6.5) node[anchor=north west, fill=white] {\tiny $P_2$};

\draw [->,line width=0.5pt] (-12,0) -- (-2,0);
\draw [->,line width=0.5pt] (-12,0) -- (-12,8);
\draw (-12,7) node[anchor=east] {\tiny $\eta$};
\draw (-3,0) node[anchor=north] {\tiny $\xi$};


\draw [decorate, color=black] (6,0) -- (4,0)
	node [midway, anchor=north, fill=white, inner sep=1pt, outer sep=4pt]{\tiny $I_{s_1}$};
\draw [decorate, color=black] (10,0) -- (8,0)
	node[anchor=north] {\tiny $\substack{I_{s_3}  \\ = \frac{1}{2}(I_{s_1} + I_{s_2})}$};
	\draw [decorate, color=black] (14,0) -- (12,0)
	node [midway, anchor=north, fill=white, inner sep=1pt, outer sep=4pt]{\tiny $I_{s_2}$};
\draw [decorate, color=black] (0,2.5) -- (0,3)
	node [midway, anchor=east, inner sep=1pt, outer sep=4pt]{\contour{white}{\tiny $\omega_{s_2}$}};
\draw [decorate, color=black] (0,9.5) -- (0,10)
	node [midway, anchor=east, inner sep=1pt, outer sep=4pt]{\contour{white}{\tiny $\omega_{s_1}$}};
	
\draw [decorate, color=black] (-2,1) -- (-2,5)
	node [midway, anchor=east, inner sep=1pt, outer sep=4pt]{\contour{white}{\tiny $\pmb{\omega}_{P_2}$}};
\draw [decorate, color=black] (-12,1) -- (-12,5)
	node [midway, anchor=east, fill=white, inner sep=1pt, outer sep=4pt]{\tiny $\pmb{\omega}_{P_2}$};
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (2,1)-- (-2,1);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (2,5)-- (-2,5);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (-12,1)-- (-8,1);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (-12,5)-- (-8,5);
\draw [decorate, color=black] (-12,3) -- (-12,2.5)
	node [midway, anchor=west, inner sep=1pt, outer sep=4pt]{\tiny $\omega_{s_2}$};

\draw [decorate, color=black] (-2,9) -- (-2,13)
	node [midway, anchor=east, inner sep=1pt, outer sep=4pt]{\contour{white}{\tiny $\pmb{\omega}_{P_1}$}};
\draw [decorate, color=black] (-4,0) -- (-8,0)
	node [midway, anchor=north, fill=white, inner sep=1pt, outer sep=4pt]{\tiny $\pmb{\omega}_{P_1}$};
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (2,9)-- (-2,9);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (2,13)-- (-2,13);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (-4,0)-- (-4,1);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (-8,0)-- (-8,1);
\draw [decorate, color=black] (-5,0) -- (-4.5,0)
	node [midway, anchor=south, inner sep=1pt, outer sep=4pt]{\contour{white}{\tiny $\omega_{s_1}$}};

\draw [decorate, color=black] (18,-2) -- (2,-2)
	node [midway, anchor=north, fill=white, inner sep=1pt, outer sep=4pt]{\tiny $I_{P}$};
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (2,-2)-- (2,9);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (18,-2)-- (18,9);

\draw (15.3,7) node[anchor=north west] {\contour{white}{\tiny $s_2 = I_{s_2} \times \omega_{s_2}$}};
\draw [->,line width=0.5pt] (9,5.5) -- (8,3.8);

\draw (19,0) node[anchor=north] {\tiny $x$};
\draw (0,15) node[anchor=east] {\tiny $\xi, \eta$};

\end{tikzpicture}

==> figures/figure_3a.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=Stealth,x=1cm,y=1cm,decoration={brace,amplitude=4pt}, scale=0.7]

\clip(-1,-0.6) rectangle (17,12);
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2,3) -- (6,3) -- (6,4) -- (2,4) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2,5) -- (6,5) -- (6,6) -- (2,6) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2,8) -- (6,8) -- (6,9) -- (2,9) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (14.5,3.375) -- (15,3.375) -- (15,3.5) -- (14.5,3.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (12.5,5.125) -- (13,5.125) -- (13,5.25) -- (12.5,5.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (13.5,8.25) -- (14,8.25) -- (14,8.375) -- (13.5,8.375) -- cycle;
\draw [->,line width=0.5pt] (-0.5,0) -- (7,0);
\draw [->,line width=0.5pt] (0,-0.5) -- (0,12);

\draw [->,line width=0.5pt] (9.5,0) -- (17,0);
\draw [->,line width=0.5pt] (10,-0.5) -- (10,12);

\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (2,8)-- (2,0);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (6,8)-- (6,0);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (14.5,3.375)-- (14.5,0);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (15,3.375)-- (15,0);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (12.5,5.125)-- (12.5,0);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (13,5.215)-- (13,0);

\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (13.5,8.25)-- (13.5,0);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (14,8.25)-- (14,0);

\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (0,3) -- (2,3);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (0,4) -- (2,4);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (0,5) -- (2,5);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (0,6) -- (2,6);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (0,8) -- (2,8);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (0,9) -- (2,9);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (10,3.375) -- (14.5,3.375);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (10,3.5) -- (14.5,3.5);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (10,5.125) -- (12.5,5.125);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (10,5.25) -- (12.5,5.25);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (10,8.25) -- (13.5,8.25);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (10,8.375) -- (13.5,8.375);
\draw (3.75,8.25) node[anchor=south west] {\scriptsize $P_3$};
\draw (3.75,5.25) node[anchor=south west] {\scriptsize $P_1$};
\draw (3.75,3.25) node[anchor=south west] {\scriptsize $P_2$};
\draw (12.75,5.25) node[anchor=south] {\scriptsize $s_1$};
\draw (13.75,8.375) node[anchor=south] {\scriptsize $s_3$};
\draw (14.75,3.5) node[anchor=south] {\scriptsize $s_2$};

\draw [decorate, color=black] (0,5) -- (0,6)
	node [midway, anchor=east, fill=white, inner sep=1pt, outer sep=4pt]{\scriptsize $\pmb{\omega}_{P_1}$};
\draw [decorate, color=black] (0,3) -- (0,4)
	node [midway, anchor=east, fill=white, inner sep=1pt, outer sep=4pt]{\scriptsize $\pmb{\omega}_{P_2}$};
\draw [decorate, color=black] (0,8) -- (0,9)
	node [midway, anchor=east, fill=white, inner sep=1pt, outer sep=4pt]{\scriptsize $\pmb{\omega}_{P_3}$};
\draw (2.5,10) node [anchor=west]{\scriptsize $\pmb{\omega}_{P_3} = \pmb{\omega}_{P_1} + \pmb{\omega}_{P_2}$};
\draw [->,line width=0.5pt] (2.5,10) -- (0.01,8.5);
	
\draw [decorate, color=black] (10,3.375) -- (10,3.5)
	node [midway, anchor=east, fill=white, inner sep=1pt, outer sep=3pt]{\scriptsize $\omega_{s_2}$};
\draw [decorate, color=black] (10,5.125) -- (10,5.25)
	node [midway, anchor=east, fill=white, inner sep=1pt, outer sep=3pt]{\scriptsize $\omega_{s_1}$};
\draw [decorate, color=black]  (10,8.25) -- (10,8.375)
	node [midway, anchor=east, fill=white, inner sep=1pt, outer sep=3pt]{\scriptsize $\omega_{s_3}$};
\draw (12,10) node[anchor=west] {\scriptsize $\omega_{s_3}  = \omega_{s_1} + \omega_{s_2}$};
\draw [->,line width=0.5pt] (12,10) -- (10.01,8.3);

\draw [decorate, color=black] (6,0) -- (2,0)
	node[midway, anchor=north, fill=white, inner sep=1pt, outer sep=4pt]{\scriptsize $I_{P}$};
 \draw [decorate, color=black] (13,0) -- (12.5,0)
	node[midway, anchor=north, fill=white, inner sep=1pt, outer sep=4pt]{\scriptsize $I_{s_1}$};
\draw [decorate, color=black] (14,0) -- (13.5,0)
	node[midway, anchor=north, fill=white, inner sep=1pt, outer sep=4pt] {\scriptsize $I_{s_3}$};
\draw [decorate, color=black] (15,0) -- (14.5,0)
	node[midway, anchor=north, fill=white, inner sep=1pt, outer sep=4pt]{\scriptsize $I_{s_2}$};
	
\draw [->, line width=0.5pt] (12,1.8) -- (13.75,0.02);
\draw (12,1.8) node[anchor=south, fill=white, inner sep=1pt, outer sep=4pt] {\scriptsize $I_{s_3} = \frac{1}{2}\big(I_{s_1} + I_{s_2}\big)$};
 
\draw (6,0) node[anchor=north west] {\scriptsize $\text{space}$};
\draw (15.4,0) node[anchor=north west] {\scriptsize $\text{space}$};
\draw (0,12) node[anchor=north east] {\scriptsize $\text{freq}$};
\draw (10,12) node[anchor=north east] {\scriptsize $\text{freq}$};
\end{tikzpicture}

==> figures/figure_3b.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=Stealth,x=1cm,y=1cm, decoration={brace,amplitude=4pt}, scale=0.75]

\clip(-10,-1.5) rectangle (7.1,10);
% P_2
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2,3) -- (6,3) -- (6,4) -- (2,4) -- cycle;
% P_1
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2,5) -- (6,5) -- (6,6) -- (2,6) -- cycle;
% P_3
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2,8) -- (6,8) -- (6,9) -- (2,9) -- cycle;
%
% selected small tiles
%
% s_2
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.5] (4.5,3.375) -- (5,3.375) -- (5,3.5) -- (4.5,3.5) -- cycle;
% s_1
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.5] (2.5,5.125) -- (3,5.125) -- (3,5.25) -- (2.5,5.25) -- cycle;
% s_3
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.5] (3.5,8.25) -- (4,8.25) -- (4,8.375) -- (3.5,8.375) -- cycle;
%
% frequency big squares
%
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-4,3) -- (-3,3) -- (-3,4) -- (-4,4) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-5,2) -- (-4,2) -- (-4,3) -- (-5,3) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-6,1) -- (-5,1) -- (-5,2) -- (-6,2) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-7,0) -- (-6,0) -- (-6,1) -- (-7,1) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-8,-1) -- (-7,-1) -- (-7,0) -- (-8,0) -- cycle;
%
% selected small square
%
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.5] (-3.875,3.375) -- (-3.75,3.375) -- (-3.75,3.5) -- (-3.875,3.5) -- cycle;
%
% x-xi axes
%
\draw [->,line width=0.5pt] (-0.5,0) -- (7,0);
\draw [->,line width=0.5pt] (0,-0.5) -- (0,10);
%%
%% borders P_2
%\draw [line width=0.5pt,color=black] (2,2)-- (6,2);
%\draw [line width=0.5pt,color=black] (6,2)-- (6,3);
%\draw [line width=0.5pt,color=black] (6,3)-- (2,3);
%\draw [line width=0.5pt,color=black] (2,3)-- (2,2);
%%
%% borders P_1
%\draw [line width=0.5pt,color=black] (2,5)-- (6,5);
%\draw [line width=0.5pt,color=black] (6,5)-- (6,6);
%\draw [line width=0.5pt,color=black] (6,6)-- (2,6);
%\draw [line width=0.5pt,color=black] (2,6)-- (2,5);
%%
%% borders P_3
%\draw [line width=0.5pt,color=black] (2,7)-- (6,7);
%\draw [line width=0.5pt,color=black] (6,7)-- (6,9);
%\draw [line width=0.5pt,color=black] (6,9)-- (2,9);
%\draw [line width=0.5pt,color=black] (2,9)-- (2,7);
%
% vertical dashed lines down to I_P
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (2,8)-- (2,-1);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (6,8)-- (6,-1);
%
% horizontal dashed lines to \omega_{P_2}
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (0,3)-- (2,3);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (0,4)-- (2,4);
%
% horizontal dashed lines to \omega_{P_1}
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (0,5)-- (2,5);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (0,6)-- (2,6);
%
% horizontal dashed lines to \omega_{P_3}
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (0,8)-- (2,8);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (0,9)-- (2,9);
% 
%% border s_2
%\draw [line width=0.5pt,color=black] (4.5,2.375)-- (5,2.375);
%\draw [line width=0.5pt,color=black] (5,2.375)-- (5,2.5);
%\draw [line width=0.5pt,color=black] (5,2.5)-- (4.5,2.5);
%\draw [line width=0.5pt,color=black] (4.5,2.5)-- (4.5,2.375);
%%
%% border s_1
%\draw [line width=0.5pt,color=black] (2.5,5.125)-- (3,5.125);
%\draw [line width=0.5pt,color=black] (3,5.125)-- (3,5.25);
%\draw [line width=0.5pt,color=black] (3,5.25)-- (2.5,5.25);
%\draw [line width=0.5pt,color=black] (2.5,5.25)-- (2.5,5.125);
%%
%% border s_3
%\draw [line width=0.5pt,color=black] (3.5,7.5)-- (4,7.5);
%\draw [line width=0.5pt,color=black] (4,7.5)-- (4,7.75);
%\draw [line width=0.5pt,color=black] (4,7.75)-- (3.5,7.75);
%\draw [line width=0.5pt,color=black] (3.5,7.75)-- (3.5,7.5);
%
% vertical dashed lines down to I_{s_2}
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (4.5,3.375)-- (4.5,0);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (5,3.375)-- (5,0);
%
% vertical dashed lines down to I_{s_1}
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (2.5,5.125)-- (2.5,0);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (3,5.215)-- (3,0);
%
% vertical dashed lines down to I_{s_3}
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (3.5,8.25)-- (3.5,0);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (4,8.25)-- (4,0);
%
% segments left and right of s_2
\draw [line width=0.5pt] (2,3.5)-- (6,3.5);
\draw [line width=0.5pt] (2,3.375)-- (6,3.375);
\draw [line width=0.5pt] (2.5,3.375)-- (2.5,3.5);
\draw [line width=0.5pt] (3,3.375)-- (3,3.5);
\draw [line width=0.5pt] (3.5,3.375)-- (3.5,3.5);
\draw [line width=0.5pt] (5.5,3.375)-- (5.5,3.5);
%
% segments left and right of s_1
\draw [line width=0.5pt] (2,5.125)-- (6,5.125);
\draw [line width=0.5pt] (2,5.25)-- (6,5.25);
\draw [line width=0.5pt] (3.5,5.125)-- (3.5,5.25);
\draw [line width=0.5pt] (4,5.125)-- (4,5.25);
\draw [line width=0.5pt] (4.5,5.125)-- (4.5,5.25);
\draw [line width=0.5pt] (5,5.125)-- (5,5.25);
\draw [line width=0.5pt] (5.5,5.125)-- (5.5,5.25);
%
% segments left and right of s_3
\draw [line width=0.5pt] (2.5,8.25)-- (2.5,8.375);
\draw [line width=0.5pt] (3,8.25)-- (3,8.375);
\draw [line width=0.5pt] (4.5,8.25)-- (4.5,8.375);
\draw [line width=0.5pt] (5,8.25)-- (5,8.375);
\draw [line width=0.5pt] (5.5,8.25)-- (5.5,8.375);
\draw [line width=0.5pt] (2,8.25)-- (6,8.25);
\draw [line width=0.5pt] (2,8.375)-- (6,8.375);
%
% xi-eta axes (frequency portrait)
\draw [->,line width=0.5pt] (-9.5,0) -- (-2,0);
\draw [->,line width=0.5pt] (-9,-0.5) -- (-9,5.5);
%
%% borders of big frequency squares
%\draw [line width=0.5pt,color=black] (-4,2)-- (-3,2);
%\draw [line width=0.5pt,color=black] (-3,2)-- (-3,3);
%\draw [line width=0.5pt,color=black] (-3,3)-- (-4,3);
%\draw [line width=0.5pt,color=black] (-4,3)-- (-4,2);
%\draw [line width=0.5pt,color=black] (-5,1)-- (-4,1);
%\draw [line width=0.5pt,color=black] (-4,1)-- (-4,2);
%\draw [line width=0.5pt,color=black] (-4,2)-- (-5,2);
%\draw [line width=0.5pt,color=black] (-5,2)-- (-5,1);
%\draw [line width=0.5pt,color=black] (-6,0)-- (-5,0);
%\draw [line width=0.5pt,color=black] (-5,0)-- (-5,1);
%\draw [line width=0.5pt,color=black] (-5,1)-- (-6,1);
%\draw [line width=0.5pt,color=black] (-6,1)-- (-6,0);
%\draw [line width=0.5pt,color=black] (-7,-1)-- (-6,-1);
%\draw [line width=0.5pt,color=black] (-6,-1)-- (-6,0);
%\draw [line width=0.5pt,color=black] (-6,0)-- (-7,0);
%\draw [line width=0.5pt,color=black] (-7,0)-- (-7,-1);
%\draw [line width=0.5pt,color=black] (-8,-2)-- (-7,-2);
%\draw [line width=0.5pt,color=black] (-7,-2)-- (-7,-1);
%\draw [line width=0.5pt,color=black] (-7,-1)-- (-8,-1);
%\draw [line width=0.5pt,color=black] (-8,-1)-- (-8,-2);

%
% subdivision of selected frequency square into 2^{am} small squares
\draw [line width=0.5pt] (-3.875,3)-- (-3.875,4);
\draw [line width=0.5pt] (-3.75,3)-- (-3.75,4);
\draw [line width=0.5pt] (-3.625,3)-- (-3.625,4);
\draw [line width=0.5pt] (-3.5,3)-- (-3.5,4);
\draw [line width=0.5pt] (-3.375,3)-- (-3.375,4);
\draw [line width=0.5pt] (-3.25,3)-- (-3.25,4);
\draw [line width=0.5pt] (-3.125,3)-- (-3.125,4);
\draw [line width=0.5pt] (-4,3.125)-- (-3,3.125);
\draw [line width=0.5pt] (-4,3.25)-- (-3,3.25);
\draw [line width=0.5pt] (-4,3.375)-- (-3,3.375);
\draw [line width=0.5pt] (-4,3.5)-- (-3,3.5);
\draw [line width=0.5pt] (-4,3.625)-- (-3,3.625);
\draw [line width=0.5pt] (-4,3.75)-- (-3,3.75);
\draw [line width=0.5pt] (-4,3.875)-- (-3,3.875);
%
% dashed lines connecting the frequency picture to the time-frequency one
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (-3,3.375)-- (2,3.375);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (-3,3.5)-- (2,3.5);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (-3.875,3)-- (-3.875,4.5);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (-3.75,3)-- (-3.75,4.5);
\draw [shift={(-3.125,4.5)},line width=0.5pt,dash pattern=on 1pt off 1pt]  plot[domain=1.5707963267948966:3.141592653589793,variable=\t]({1*0.625*cos(\t r)+0*0.625*sin(\t r)},{0*0.625*cos(\t r)+1*0.625*sin(\t r)});
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (-3.125,5.125)-- (2,5.125);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (-3.125,5.25)-- (2,5.25);
\draw [shift={(-3.125,4.5)},line width=0.5pt,dash pattern=on 1pt off 1pt]  plot[domain=1.5707963267948966:3.141592653589793,variable=\t]({1*0.75*cos(\t r)+0*0.75*sin(\t r)},{0*0.75*cos(\t r)+1*0.75*sin(\t r)});
%
%% border selected small square
%\draw [line width=0.5pt,color=black] (-3.875,2.375)-- (-3.75,2.375);
%\draw [line width=0.5pt,color=black] (-3.75,2.375)-- (-3.75,2.5);
%\draw [line width=0.5pt,color=black] (-3.75,2.5)-- (-3.875,2.5);
%\draw [line width=0.5pt,color=black] (-3.875,2.5)-- (-3.875,2.375);
%
% dashed lines projecting the sides of the big square onto the xi-eta axes
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (-4,0)-- (-4,3);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (-3,0)-- (-3,3);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (-9,3)-- (-4,3);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (-9,4)-- (-4,4);
%
\draw [decorate, color=black] (0,5) -- (0,6)
	node [midway, anchor=east, fill=white, inner sep=1pt, outer sep=4pt]{\scriptsize $\pmb{\omega}_{P_1}$};
\draw [decorate, color=black] (0,3) -- (0,4)
	node [midway, anchor=east, fill=white, inner sep=1pt, outer sep=4pt]{\scriptsize $\pmb{\omega}_{P_2}$};
	
\draw [decorate, color=black] (0,8) -- (0,9)
	node [midway, anchor=east, fill=white, inner sep=1pt, outer sep=4pt]{\scriptsize $\pmb{\omega}_{P_3}$};

%\draw [decorate, color=black] (0,2.5) -- (0,2.375)
%	node [midway, anchor=west, fill=white, inner sep=1pt, outer sep=3pt]{\scriptsize $\omega_{s_2}$};
%\draw [decorate, color=black] (0,5.25) -- (0,5.125)
%	node [midway, anchor=west, fill=white, inner sep=1pt, outer sep=3pt]{\scriptsize $\omega_{s_1}$};
%\draw [decorate, color=black] (0,8.375) -- (0,8.25)
%	node [midway, anchor=west, inner sep=1pt, outer sep=3pt]{\contour{white}{\scriptsize $\omega_{s_3}$}};
%
\draw [->,line width=0.5pt]  (1,2) -- (0,3.43);
\draw (1,2) node[anchor=west] {\scriptsize $\omega_{s_2}$};
%
\draw [->,line width=0.5pt]  (1,4.5) -- (0,5.2);
\draw (1,4.5) node[anchor=west] {\scriptsize $\omega_{s_1}$};
%
\draw [->,line width=0.5pt]  (1,7) -- (0,8.3);
\draw (1,7) node[anchor=west] {\scriptsize $\omega_{s_3}$};
%
% horizontal dashed lines projecting \omega_{s_3} on the frequency axis
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (0,8.25)-- (2,8.25);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (0,8.375)-- (2,8.375);
%
\draw (-2.45,-0.08) node[anchor=north west] {\scriptsize $\xi$};
\draw (-9.6,5.5) node[anchor=north west] {\scriptsize $\eta$};

\draw (6.1,8.5) node[anchor=west] {\scriptsize $P_3$};
\draw (6.1,5.5) node[anchor=west] {\scriptsize $P_1$};
\draw (6.1,3.5) node[anchor=west] {\scriptsize $P_2$};
%\draw (3.75,7.75) node[anchor=south] {\scriptsize $s_3$};
%\draw (2.75,5.25) node[anchor=south] {\scriptsize $s_1$};
%\draw (4.75,2.5) node[anchor=south] {\scriptsize $s_2$};
\draw [->,line width=0.5pt]  (5,7.5) -- (3.75,8.3);
\draw (5,7.5) node[anchor=west] {\scriptsize $s_3$};
\draw [->,line width=0.5pt]  (5,4.5) -- (2.75,5.2);
\draw (5,4.5) node[anchor=west] {\scriptsize $s_1$};
\draw [->,line width=0.5pt]  (5.3,2.5) -- (4.75,3.42);
\draw (5.3,2.5) node[anchor=west] {\scriptsize $s_2$};

\draw [decorate, color=black] (6,-1) -- (2,-1)
 node[midway, anchor=north, fill=white, inner sep=1pt, outer sep=4pt]{\scriptsize $I_{P}$};
 \draw [decorate, color=black] (3,0) -- (2.5,0)
 node[midway, anchor=north, fill=white, inner sep=1pt, outer sep=4pt]{\scriptsize $I_{s_1}$};
\draw [decorate, color=black] (4,0) -- (3.5,0)
 node[midway, anchor=north, fill=white, inner sep=1pt, outer sep=4pt]{\scriptsize $I_{s_3}$};
\draw [decorate, color=black] (5,0) -- (4.5,0)
 node[midway, anchor=north, fill=white, inner sep=1pt, outer sep=4pt]{\scriptsize $I_{s_2}$};
 
\draw [decorate, color=black] (-3,0) -- (-4,0)
	node [midway, anchor=north, fill=white, inner sep=1pt, outer sep=4pt]{\scriptsize $\pmb{\omega}_{P_1}$};
\draw [decorate, color=black] (-9,3) -- (-9,4)
	node [midway, anchor=east, fill=white, inner sep=1pt, outer sep=4pt]{\scriptsize $\pmb{\omega}_{P_2}$};
%\draw [decorate, color=black] (-3.875,0) -- (-3.75,0)
%	node [midway, anchor=south, fill=white, inner sep=1pt, outer sep=4pt]{\scriptsize $\omega_{s_1}$};
%\draw [decorate, color=black] (-9,2.5) -- (-9,2.375)
%	node [midway, anchor=west, fill=white, inner sep=1pt, outer sep=4pt]{\scriptsize $\omega_{s_2}$};

\draw (6,0) node[anchor=north west] {\scriptsize $\text{space}$};
\draw (-1,10) node[anchor=north west] {\scriptsize $\text{freq}$};

\end{tikzpicture}

==> figures/figure_4.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=Stealth,x=1cm,y=1cm, decoration={brace,amplitude=5pt},scale=1.75]
\clip(0.6,-0.7) rectangle (5.7,3.9);

\begin{scope}
\clip(0.7,-0.7) rectangle (5.7,3.8);
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4,-4) -- (8,-4) -- (8,0) -- (4,0) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0,-4) -- (2,-4) -- (2,-2) -- (0,-2) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2,-2) -- (4,-2) -- (4,0) -- (2,0) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4,0) -- (6,0) -- (6,2) -- (4,2) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (6,2) -- (8,2) -- (8,4) -- (6,4) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-1,-3) -- (0,-3) -- (0,-2) -- (-1,-2) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0,-2) -- (1,-2) -- (1,-1) -- (0,-1) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (1,-1) -- (2,-1) -- (2,0) -- (1,0) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2,0) -- (3,0) -- (3,1) -- (2,1) -- cycle;
%
% selected SQUARE
%
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (3,1) -- (4,1) -- (4,2) -- (3,2) -- cycle;
%
%
%
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4,2) -- (5,2) -- (5,3) -- (4,3) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (5,3) -- (6,3) -- (6,4) -- (5,4) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-1.5,-2.5) -- (-1,-2.5) -- (-1,-2) -- (-1.5,-2) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-1,-2) -- (-0.5,-2) -- (-0.5,-1.5) -- (-1,-1.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-0.5,-1.5) -- (0,-1.5) -- (0,-1) -- (-0.5,-1) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0,-1) -- (0.5,-1) -- (0.5,-0.5) -- (0,-0.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0.5,-0.5) -- (1,-0.5) -- (1,0) -- (0.5,0) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (1,0) -- (1.5,0) -- (1.5,0.5) -- (1,0.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (1.5,0.5) -- (2,0.5) -- (2,1) -- (1.5,1) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2,1) -- (2.5,1) -- (2.5,1.5) -- (2,1.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2.5,1.5) -- (3,1.5) -- (3,2) -- (2.5,2) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (3,2) -- (3.5,2) -- (3.5,2.5) -- (3,2.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (3.5,2.5) -- (4,2.5) -- (4,3) -- (3.5,3) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4,3) -- (4.5,3) -- (4.5,3.5) -- (4,3.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4.5,3.5) -- (5,3.5) -- (5,4) -- (4.5,4) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (5,4) -- (5.5,4) -- (5.5,4.5) -- (5,4.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-1.75,-2.25) -- (-1.5,-2.25) -- (-1.5,-2) -- (-1.75,-2) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-1.5,-2) -- (-1.25,-2) -- (-1.25,-1.75) -- (-1.5,-1.75) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-1.25,-1.75) -- (-1,-1.75) -- (-1,-1.5) -- (-1.25,-1.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-1,-1.5) -- (-0.75,-1.5) -- (-0.75,-1.25) -- (-1,-1.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-0.75,-1.25) -- (-0.5,-1.25) -- (-0.5,-1) -- (-0.75,-1) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-0.5,-1) -- (-0.25,-1) -- (-0.25,-0.75) -- (-0.5,-0.75) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-0.25,-0.75) -- (0,-0.75) -- (0,-0.5) -- (-0.25,-0.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0,-0.5) -- (0.25,-0.5) -- (0.25,-0.25) -- (0,-0.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0.25,-0.25) -- (0.5,-0.25) -- (0.5,0) -- (0.25,0) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0.5,0) -- (0.75,0) -- (0.75,0.25) -- (0.5,0.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0.75,0.25) -- (1,0.25) -- (1,0.5) -- (0.75,0.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (1,0.5) -- (1.25,0.5) -- (1.25,0.75) -- (1,0.75) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (1.25,0.75) -- (1.5,0.75) -- (1.5,1) -- (1.25,1) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (1.5,1) -- (1.75,1) -- (1.75,1.25) -- (1.5,1.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (1.75,1.25) -- (2,1.25) -- (2,1.5) -- (1.75,1.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2,1.5) -- (2.25,1.5) -- (2.25,1.75) -- (2,1.75) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2.25,1.75) -- (2.5,1.75) -- (2.5,2) -- (2.25,2) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2.5,2) -- (2.75,2) -- (2.75,2.25) -- (2.5,2.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2.75,2.25) -- (3,2.25) -- (3,2.5) -- (2.75,2.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (3,2.5) -- (3.25,2.5) -- (3.25,2.75) -- (3,2.75) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (3.25,2.75) -- (3.5,2.75) -- (3.5,3) -- (3.25,3) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (3.5,3) -- (3.75,3) -- (3.75,3.25) -- (3.5,3.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (3.75,3.25) -- (4,3.25) -- (4,3.5) -- (3.75,3.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4,3.5) -- (4.25,3.5) -- (4.25,3.75) -- (4,3.75) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4.25,3.75) -- (4.5,3.75) -- (4.5,4) -- (4.25,4) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4.5,4) -- (4.75,4) -- (4.75,4.25) -- (4.5,4.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4.75,4.25) -- (5,4.25) -- (5,4.5) -- (4.75,4.5) -- cycle;
\draw [line width=0.5pt,color=black] (4,-4)-- (8,-4);
\draw [line width=0.5pt,color=black] (8,-4)-- (8,0);
\draw [line width=0.5pt,color=black] (8,0)-- (4,0);
\draw [line width=0.5pt,color=black] (4,0)-- (4,-4);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt,domain=-4:8] plot(\x,\x);
\draw [->,line width=0.5pt] (-1,0) -- (8,0);
\draw [->,line width=0.5pt] (0,-3) -- (0,5);
\draw [line width=0.5pt,color=black] (-0.875,-3)-- (-0.875,-2);
\draw [line width=0.5pt,color=black] (-0.75,-3)-- (-0.75,-2);
\draw [line width=0.5pt,color=black] (-0.625,-3)-- (-0.625,-2);
\draw [line width=0.5pt,color=black] (-0.5,-3)-- (-0.5,-2);
\draw [line width=0.5pt,color=black] (-0.375,-3)-- (-0.375,-2);
\draw [line width=0.5pt,color=black] (-0.25,-3)-- (-0.25,-2);
\draw [line width=0.5pt,color=black] (-0.125,-3)-- (-0.125,-2);
\draw [line width=0.5pt,color=black] (0.125,-2)-- (0.125,-1);
\draw [line width=0.5pt,color=black] (0.25,-2)-- (0.25,-1);
\draw [line width=0.5pt,color=black] (0.375,-2)-- (0.375,-1);
\draw [line width=0.5pt,color=black] (0.5,-2)-- (0.5,-1);
\draw [line width=0.5pt,color=black] (0.625,-2)-- (0.625,-1);
\draw [line width=0.5pt,color=black] (0.75,-2)-- (0.75,-1);
\draw [line width=0.5pt,color=black] (0.875,-2)-- (0.875,-1);
\draw [line width=0.5pt,color=black] (1.125,-1)-- (1.125,0);
\draw [line width=0.5pt,color=black] (1.25,-1)-- (1.25,0);
\draw [line width=0.5pt,color=black] (1.375,-1)-- (1.375,0);
\draw [line width=0.5pt,color=black] (1.5,-1)-- (1.5,0);
\draw [line width=0.5pt,color=black] (1.625,-1)-- (1.625,0);
\draw [line width=0.5pt,color=black] (1.75,-1)-- (1.75,0);
\draw [line width=0.5pt,color=black] (1.875,-1)-- (1.875,0);
\draw [line width=0.5pt,color=black] (2.125,0)-- (2.125,1);
\draw [line width=0.5pt,color=black] (2.25,0)-- (2.25,1);
\draw [line width=0.5pt,color=black] (2.375,0)-- (2.375,1);
\draw [line width=0.5pt,color=black] (2.5,0)-- (2.5,1);
\draw [line width=0.5pt,color=black] (2.625,0)-- (2.625,1);
\draw [line width=0.5pt,color=black] (2.75,0)-- (2.75,1);
\draw [line width=0.5pt,color=black] (2.875,0)-- (2.875,1);
\draw [line width=0.5pt,color=black] (3.125,1)-- (3.125,2);
\draw [line width=0.5pt,color=black] (3.25,1)-- (3.25,2);
\draw [line width=0.5pt,color=black] (3.375,1)-- (3.375,2);
\draw [line width=0.5pt,color=black] (3.5,1)-- (3.5,2);
\draw [line width=0.5pt,color=black] (3.625,1)-- (3.625,2);
\draw [line width=0.5pt,color=black] (3.75,1)-- (3.75,2);
\draw [line width=0.5pt,color=black] (3.875,1)-- (3.875,2);
\draw [line width=0.5pt,color=black] (4.125,2)-- (4.125,3);
\draw [line width=0.5pt,color=black] (4.25,2)-- (4.25,3);
\draw [line width=0.5pt,color=black] (4.375,2)-- (4.375,3);
\draw [line width=0.5pt,color=black] (4.5,2)-- (4.5,3);
\draw [line width=0.5pt,color=black] (4.625,2)-- (4.625,3);
\draw [line width=0.5pt,color=black] (4.75,2)-- (4.75,3);
\draw [line width=0.5pt,color=black] (4.875,2)-- (4.875,3);
\draw [line width=0.5pt,color=black] (5.125,3)-- (5.125,4);
\draw [line width=0.5pt,color=black] (5.25,3)-- (5.25,4);
\draw [line width=0.5pt,color=black] (5.375,3)-- (5.375,4);
\draw [line width=0.5pt,color=black] (5.5,3)-- (5.5,4);
\draw [line width=0.5pt,color=black] (5.625,3)-- (5.625,4);
\draw [line width=0.5pt,color=black] (5.75,3)-- (5.75,4);
\draw [line width=0.5pt,color=black] (5.875,3)-- (5.875,4);
\draw [line width=0.5pt,color=black] (0.25,-4)-- (0.25,-2);
\draw [line width=0.5pt,color=black] (0.5,-4)-- (0.5,-2);
\draw [line width=0.5pt,color=black] (0.75,-4)-- (0.75,-2);
\draw [line width=0.5pt,color=black] (1,-4)-- (1,-2);
\draw [line width=0.5pt,color=black] (1.25,-4)-- (1.25,-2);
\draw [line width=0.5pt,color=black] (1.5,-4)-- (1.5,-2);
\draw [line width=0.5pt,color=black] (1.75,-4)-- (1.75,-2);
\draw [line width=0.5pt,color=black] (2.25,-2)-- (2.25,0);
\draw [line width=0.5pt,color=black] (2.5,-2)-- (2.5,0);
\draw [line width=0.5pt,color=black] (2.75,-2)-- (2.75,0);
\draw [line width=0.5pt,color=black] (3,-2)-- (3,0);
\draw [line width=0.5pt,color=black] (3.25,-2)-- (3.25,0);
\draw [line width=0.5pt,color=black] (3.5,-2)-- (3.5,0);
\draw [line width=0.5pt,color=black] (3.75,-2)-- (3.75,0);
\draw [line width=0.5pt,color=black] (4.25,0)-- (4.25,2);
\draw [line width=0.5pt,color=black] (4.5,0)-- (4.5,2);
\draw [line width=0.5pt,color=black] (4.75,0)-- (4.75,2);
\draw [line width=0.5pt,color=black] (5,0)-- (5,2);
\draw [line width=0.5pt,color=black] (5.25,0)-- (5.25,2);
\draw [line width=0.5pt,color=black] (5.5,0)-- (5.5,2);
\draw [line width=0.5pt,color=black] (5.75,0)-- (5.75,2);
\draw [line width=0.5pt,color=black] (6.25,2)-- (6.25,4);
\draw [line width=0.5pt,color=black] (6.5,2)-- (6.5,4);
\draw [line width=0.5pt,color=black] (6.75,2)-- (6.75,4);
\draw [line width=0.5pt,color=black] (7,2)-- (7,4);
\draw [line width=0.5pt,color=black] (7.25,2)-- (7.25,4);
\draw [line width=0.5pt,color=black] (7.5,2)-- (7.5,4);
\draw [line width=0.5pt,color=black] (7.75,2)-- (7.75,4);
\draw [line width=0.5pt,color=black] (-1.4375,-2.5)-- (-1.4375,-2);
\draw [line width=0.5pt,color=black] (-1.375,-2.5)-- (-1.375,-2);
\draw [line width=0.5pt,color=black] (-1.3125,-2.5)-- (-1.3125,-2);
\draw [line width=0.5pt,color=black] (-1.25,-2.5)-- (-1.25,-2);
\draw [line width=0.5pt,color=black] (-1.1875,-2.5)-- (-1.1875,-2);
\draw [line width=0.5pt,color=black] (-1.125,-2.5)-- (-1.125,-2);
\draw [line width=0.5pt,color=black] (-1.0625,-2.5)-- (-1.0625,-2);
\draw [line width=0.5pt,color=black] (-0.9375,-2)-- (-0.9375,-1.5);
\draw [line width=0.5pt,color=black] (-0.875,-2)-- (-0.875,-1.5);
\draw [line width=0.5pt,color=black] (-0.8125,-2)-- (-0.8125,-1.5);
\draw [line width=0.5pt,color=black] (-0.75,-2)-- (-0.75,-1.5);
\draw [line width=0.5pt,color=black] (-0.6875,-2)-- (-0.6875,-1.5);
\draw [line width=0.5pt,color=black] (-0.625,-2)-- (-0.625,-1.5);
\draw [line width=0.5pt,color=black] (-0.5625,-2)-- (-0.5625,-1.5);
\draw [line width=0.5pt,color=black] (-0.4375,-1.5)-- (-0.4375,-1);
\draw [line width=0.5pt,color=black] (-0.375,-1.5)-- (-0.375,-1);
\draw [line width=0.5pt,color=black] (-0.3125,-1.5)-- (-0.3125,-1);
\draw [line width=0.5pt,color=black] (-0.25,-1.5)-- (-0.25,-1);
\draw [line width=0.5pt,color=black] (-0.1875,-1.5)-- (-0.1875,-1);
\draw [line width=0.5pt,color=black] (-0.125,-1.5)-- (-0.125,-1);
\draw [line width=0.5pt,color=black] (-0.0625,-1.5)-- (-0.0625,-1);
\draw [line width=0.5pt,color=black] (0.0625,-1)-- (0.0625,-0.5);
\draw [line width=0.5pt,color=black] (0.125,-1)-- (0.125,-0.5);
\draw [line width=0.5pt,color=black] (0.1875,-1)-- (0.1875,-0.5);
\draw [line width=0.5pt,color=black] (0.25,-1)-- (0.25,-0.5);
\draw [line width=0.5pt,color=black] (0.3125,-1)-- (0.3125,-0.5);
\draw [line width=0.5pt,color=black] (0.375,-1)-- (0.375,-0.5);
\draw [line width=0.5pt,color=black] (0.4375,-1)-- (0.4375,-0.5);
\draw [line width=0.5pt,color=black] (0.5625,-0.5)-- (0.5625,0);
\draw [line width=0.5pt,color=black] (0.625,-0.5)-- (0.625,0);
\draw [line width=0.5pt,color=black] (0.6875,-0.5)-- (0.6875,0);
\draw [line width=0.5pt,color=black] (0.75,-0.5)-- (0.75,0);
\draw [line width=0.5pt,color=black] (0.8125,-0.5)-- (0.8125,0);
\draw [line width=0.5pt,color=black] (0.875,-0.5)-- (0.875,0);
\draw [line width=0.5pt,color=black] (0.9375,-0.5)-- (0.9375,0);
\draw [line width=0.5pt,color=black] (1.0625,0)-- (1.0625,0.5);
\draw [line width=0.5pt,color=black] (1.125,0)-- (1.125,0.5);
\draw [line width=0.5pt,color=black] (1.1875,0)-- (1.1875,0.5);
\draw [line width=0.5pt,color=black] (1.25,0)-- (1.25,0.5);
\draw [line width=0.5pt,color=black] (1.3125,0)-- (1.3125,0.5);
\draw [line width=0.5pt,color=black] (1.375,0)-- (1.375,0.5);
\draw [line width=0.5pt,color=black] (1.4375,0)-- (1.4375,0.5);
\draw [line width=0.5pt,color=black] (1.5625,0.5)-- (1.5625,1);
\draw [line width=0.5pt,color=black] (1.625,0.5)-- (1.625,1);
\draw [line width=0.5pt,color=black] (1.6875,0.5)-- (1.6875,1);
\draw [line width=0.5pt,color=black] (1.75,0.5)-- (1.75,1);
\draw [line width=0.5pt,color=black] (1.8125,0.5)-- (1.8125,1);
\draw [line width=0.5pt,color=black] (1.875,0.5)-- (1.875,1);
\draw [line width=0.5pt,color=black] (1.9375,0.5)-- (1.9375,1);
\draw [line width=0.5pt,color=black] (2.0625,1)-- (2.0625,1.5);
\draw [line width=0.5pt,color=black] (2.125,1)-- (2.125,1.5);
\draw [line width=0.5pt,color=black] (2.1875,1)-- (2.1875,1.5);
\draw [line width=0.5pt,color=black] (2.25,1)-- (2.25,1.5);
\draw [line width=0.5pt,color=black] (2.3125,1)-- (2.3125,1.5);
\draw [line width=0.5pt,color=black] (2.375,1)-- (2.375,1.5);
\draw [line width=0.5pt,color=black] (2.4375,1)-- (2.4375,1.5);
\draw [line width=0.5pt,color=black] (2.5625,1.5)-- (2.5625,2);
\draw [line width=0.5pt,color=black] (2.625,1.5)-- (2.625,2);
\draw [line width=0.5pt,color=black] (2.6875,1.5)-- (2.6875,2);
\draw [line width=0.5pt,color=black] (2.75,1.5)-- (2.75,2);
\draw [line width=0.5pt,color=black] (2.8125,1.5)-- (2.8125,2);
\draw [line width=0.5pt,color=black] (2.875,1.5)-- (2.875,2);
\draw [line width=0.5pt,color=black] (2.9375,1.5)-- (2.9375,2);
\draw [line width=0.5pt,color=black] (3.0625,2)-- (3.0625,2.5);
\draw [line width=0.5pt,color=black] (3.125,2)-- (3.125,2.5);
\draw [line width=0.5pt,color=black] (3.1875,2)-- (3.1875,2.5);
\draw [line width=0.5pt,color=black] (3.25,2)-- (3.25,2.5);
\draw [line width=0.5pt,color=black] (3.3125,2)-- (3.3125,2.5);
\draw [line width=0.5pt,color=black] (3.375,2)-- (3.375,2.5);
\draw [line width=0.5pt,color=black] (3.4375,2)-- (3.4375,2.5);
\draw [line width=0.5pt,color=black] (3.5625,2.5)-- (3.5625,3);
\draw [line width=0.5pt,color=black] (3.625,2.5)-- (3.625,3);
\draw [line width=0.5pt,color=black] (3.6875,2.5)-- (3.6875,3);
\draw [line width=0.5pt,color=black] (3.75,2.5)-- (3.75,3);
\draw [line width=0.5pt,color=black] (3.8125,2.5)-- (3.8125,3);
\draw [line width=0.5pt,color=black] (3.875,2.5)-- (3.875,3);
\draw [line width=0.5pt,color=black] (3.9375,2.5)-- (3.9375,3);
\draw [line width=0.5pt,color=black] (4.0625,3)-- (4.0625,3.5);
\draw [line width=0.5pt,color=black] (4.125,3)-- (4.125,3.5);
\draw [line width=0.5pt,color=black] (4.1875,3)-- (4.1875,3.5);
\draw [line width=0.5pt,color=black] (4.25,3)-- (4.25,3.5);
\draw [line width=0.5pt,color=black] (4.3125,3)-- (4.3125,3.5);
\draw [line width=0.5pt,color=black] (4.375,3)-- (4.375,3.5);
\draw [line width=0.5pt,color=black] (4.4375,3)-- (4.4375,3.5);
\draw [line width=0.5pt,color=black] (4.5625,3.5)-- (4.5625,4);
\draw [line width=0.5pt,color=black] (4.625,3.5)-- (4.625,4);
\draw [line width=0.5pt,color=black] (4.6875,3.5)-- (4.6875,4);
\draw [line width=0.5pt,color=black] (4.75,3.5)-- (4.75,4);
\draw [line width=0.5pt,color=black] (4.8125,3.5)-- (4.8125,4);
\draw [line width=0.5pt,color=black] (4.875,3.5)-- (4.875,4);
\draw [line width=0.5pt,color=black] (4.9375,3.5)-- (4.9375,4);
\draw [line width=0.5pt,color=black] (5.0625,4)-- (5.0625,4.5);
\draw [line width=0.5pt,color=black] (5.125,4)-- (5.125,4.5);
\draw [line width=0.5pt,color=black] (5.1875,4)-- (5.1875,4.5);
\draw [line width=0.5pt,color=black] (5.25,4)-- (5.25,4.5);
\draw [line width=0.5pt,color=black] (5.3125,4)-- (5.3125,4.5);
\draw [line width=0.5pt,color=black] (5.375,4)-- (5.375,4.5);
\draw [line width=0.5pt,color=black] (5.4375,4)-- (5.4375,4.5);
\draw [line width=0.5pt,color=black] (4.5,-4)-- (4.5,0);
\draw [line width=0.5pt,color=black] (5,-4)-- (5,0);
\draw [line width=0.5pt,color=black] (5.5,-4)-- (5.5,0);
\draw [line width=0.5pt,color=black] (6,-4)-- (6,0);
\draw [line width=0.5pt,color=black] (6.5,-4)-- (6.5,0);
\draw [line width=0.5pt,color=black] (7,-4)-- (7,0);
\draw [line width=0.5pt,color=black] (7.5,-4)-- (7.5,0);
\draw [line width=0.5pt,color=black] (-1,-2.875)-- (0,-2.875);
\draw [line width=0.5pt,color=black] (-1,-2.75)-- (0,-2.75);
\draw [line width=0.5pt,color=black] (-1,-2.625)-- (0,-2.625);
\draw [line width=0.5pt,color=black] (-1,-2.5)-- (0,-2.5);
\draw [line width=0.5pt,color=black] (-1,-2.375)-- (0,-2.375);
\draw [line width=0.5pt,color=black] (-1,-2.25)-- (0,-2.25);
\draw [line width=0.5pt,color=black] (-1,-2.125)-- (0,-2.125);
\draw [line width=0.5pt,color=black] (0,-1.875)-- (1,-1.875);
\draw [line width=0.5pt,color=black] (0,-1.75)-- (1,-1.75);
\draw [line width=0.5pt,color=black] (0,-1.625)-- (1,-1.625);
\draw [line width=0.5pt,color=black] (0,-1.5)-- (1,-1.5);
\draw [line width=0.5pt,color=black] (0,-1.375)-- (1,-1.375);
\draw [line width=0.5pt,color=black] (0,-1.25)-- (1,-1.25);
\draw [line width=0.5pt,color=black] (0,-1.125)-- (1,-1.125);
\draw [line width=0.5pt,color=black] (1,-0.875)-- (2,-0.875);
\draw [line width=0.5pt,color=black] (1,-0.75)-- (2,-0.75);
\draw [line width=0.5pt,color=black] (1,-0.625)-- (2,-0.625);
\draw [line width=0.5pt,color=black] (1,-0.5)-- (2,-0.5);
\draw [line width=0.5pt,color=black] (1,-0.375)-- (2,-0.375);
\draw [line width=0.5pt,color=black] (1,-0.25)-- (2,-0.25);
\draw [line width=0.5pt,color=black] (1,-0.125)-- (2,-0.125);
\draw [line width=0.5pt,color=black] (2,0.125)-- (3,0.125);
\draw [line width=0.5pt,color=black] (2,0.25)-- (3,0.25);
\draw [line width=0.5pt,color=black] (2,0.375)-- (3,0.375);
\draw [line width=0.5pt,color=black] (2,0.5)-- (3,0.5);
\draw [line width=0.5pt,color=black] (2,0.625)-- (3,0.625);
\draw [line width=0.5pt,color=black] (2,0.75)-- (3,0.75);
\draw [line width=0.5pt,color=black] (2,0.875)-- (3,0.875);
\draw [line width=0.5pt,color=black] (3,1.125)-- (4,1.125);
\draw [line width=0.5pt,color=black] (3,1.25)-- (4,1.25);
\draw [line width=0.5pt,color=black] (3,1.375)-- (4,1.375);
\draw [line width=0.5pt,color=black] (3,1.5)-- (4,1.5);
\draw [line width=0.5pt,color=black] (3,1.625)-- (4,1.625);
\draw [line width=0.5pt,color=black] (3,1.75)-- (4,1.75);
\draw [line width=0.5pt,color=black] (3,1.875)-- (4,1.875);
\draw [line width=0.5pt,color=black] (4,2.125)-- (5,2.125);
\draw [line width=0.5pt,color=black] (4,2.25)-- (5,2.25);
\draw [line width=0.5pt,color=black] (4,2.375)-- (5,2.375);
\draw [line width=0.5pt,color=black] (4,2.5)-- (5,2.5);
\draw [line width=0.5pt,color=black] (4,2.625)-- (5,2.625);
\draw [line width=0.5pt,color=black] (4,2.75)-- (5,2.75);
\draw [line width=0.5pt,color=black] (4,2.875)-- (5,2.875);
\draw [line width=0.5pt,color=black] (5,3.125)-- (6,3.125);
\draw [line width=0.5pt,color=black] (5,3.25)-- (6,3.25);
\draw [line width=0.5pt,color=black] (5,3.375)-- (6,3.375);
\draw [line width=0.5pt,color=black] (5,3.5)-- (6,3.5);
\draw [line width=0.5pt,color=black] (5,3.625)-- (6,3.625);
\draw [line width=0.5pt,color=black] (5,3.75)-- (6,3.75);
\draw [line width=0.5pt,color=black] (5,3.875)-- (6,3.875);
\draw [line width=0.5pt,color=black] (0,-3.75)-- (2,-3.75);
\draw [line width=0.5pt,color=black] (0,-3.5)-- (2,-3.5);
\draw [line width=0.5pt,color=black] (0,-3.25)-- (2,-3.25);
\draw [line width=0.5pt,color=black] (0,-3)-- (2,-3);
\draw [line width=0.5pt,color=black] (0,-2.75)-- (2,-2.75);
\draw [line width=0.5pt,color=black] (0,-2.5)-- (2,-2.5);
\draw [line width=0.5pt,color=black] (0,-2.25)-- (2,-2.25);
\draw [line width=0.5pt,color=black] (2,-1.75)-- (4,-1.75);
\draw [line width=0.5pt,color=black] (2,-1.5)-- (4,-1.5);
\draw [line width=0.5pt,color=black] (2,-1.25)-- (4,-1.25);
\draw [line width=0.5pt,color=black] (2,-1)-- (4,-1);
\draw [line width=0.5pt,color=black] (2,-0.75)-- (4,-0.75);
\draw [line width=0.5pt,color=black] (2,-0.5)-- (4,-0.5);
\draw [line width=0.5pt,color=black] (2,-0.25)-- (4,-0.25);
\draw [line width=0.5pt,color=black] (4,0.25)-- (6,0.25);
\draw [line width=0.5pt,color=black] (4,0.5)-- (6,0.5);
\draw [line width=0.5pt,color=black] (4,0.75)-- (6,0.75);
\draw [line width=0.5pt,color=black] (4,1)-- (6,1);
\draw [line width=0.5pt,color=black] (4,1.25)-- (6,1.25);
\draw [line width=0.5pt,color=black] (4,1.5)-- (6,1.5);
\draw [line width=0.5pt,color=black] (4,1.75)-- (6,1.75);
\draw [line width=0.5pt,color=black] (6,2.25)-- (8,2.25);
\draw [line width=0.5pt,color=black] (6,2.5)-- (8,2.5);
\draw [line width=0.5pt,color=black] (6,2.75)-- (8,2.75);
\draw [line width=0.5pt,color=black] (6,3)-- (8,3);
\draw [line width=0.5pt,color=black] (6,3.25)-- (8,3.25);
\draw [line width=0.5pt,color=black] (6,3.5)-- (8,3.5);
\draw [line width=0.5pt,color=black] (6,3.75)-- (8,3.75);
\draw [line width=0.5pt,color=black] (-1.5,-2.4375)-- (-1,-2.4375);
\draw [line width=0.5pt,color=black] (-1.5,-2.375)-- (-1,-2.375);
\draw [line width=0.5pt,color=black] (-1.5,-2.3125)-- (-1,-2.3125);
\draw [line width=0.5pt,color=black] (-1.5,-2.25)-- (-1,-2.25);
\draw [line width=0.5pt,color=black] (-1.5,-2.1875)-- (-1,-2.1875);
\draw [line width=0.5pt,color=black] (-1.5,-2.125)-- (-1,-2.125);
\draw [line width=0.5pt,color=black] (-1.5,-2.0625)-- (-1,-2.0625);
\draw [line width=0.5pt,color=black] (-1,-1.9375)-- (-0.5,-1.9375);
\draw [line width=0.5pt,color=black] (-1,-1.875)-- (-0.5,-1.875);
\draw [line width=0.5pt,color=black] (-1,-1.8125)-- (-0.5,-1.8125);
\draw [line width=0.5pt,color=black] (-1,-1.75)-- (-0.5,-1.75);
\draw [line width=0.5pt,color=black] (-1,-1.6875)-- (-0.5,-1.6875);
\draw [line width=0.5pt,color=black] (-1,-1.625)-- (-0.5,-1.625);
\draw [line width=0.5pt,color=black] (-1,-1.5625)-- (-0.5,-1.5625);
\draw [line width=0.5pt,color=black] (-0.5,-1.4375)-- (0,-1.4375);
\draw [line width=0.5pt,color=black] (-0.5,-1.375)-- (0,-1.375);
\draw [line width=0.5pt,color=black] (-0.5,-1.3125)-- (0,-1.3125);
\draw [line width=0.5pt,color=black] (-0.5,-1.25)-- (0,-1.25);
\draw [line width=0.5pt,color=black] (-0.5,-1.1875)-- (0,-1.1875);
\draw [line width=0.5pt,color=black] (-0.5,-1.125)-- (0,-1.125);
\draw [line width=0.5pt,color=black] (-0.5,-1.0625)-- (0,-1.0625);
\draw [line width=0.5pt,color=black] (0,-0.9375)-- (0.5,-0.9375);
\draw [line width=0.5pt,color=black] (0,-0.875)-- (0.5,-0.875);
\draw [line width=0.5pt,color=black] (0,-0.8125)-- (0.5,-0.8125);
\draw [line width=0.5pt,color=black] (0,-0.75)-- (0.5,-0.75);
\draw [line width=0.5pt,color=black] (0,-0.6875)-- (0.5,-0.6875);
\draw [line width=0.5pt,color=black] (0,-0.625)-- (0.5,-0.625);
\draw [line width=0.5pt,color=black] (0,-0.5625)-- (0.5,-0.5625);
\draw [line width=0.5pt,color=black] (0.5,-0.4375)-- (1,-0.4375);
\draw [line width=0.5pt,color=black] (0.5,-0.375)-- (1,-0.375);
\draw [line width=0.5pt,color=black] (0.5,-0.3125)-- (1,-0.3125);
\draw [line width=0.5pt,color=black] (0.5,-0.25)-- (1,-0.25);
\draw [line width=0.5pt,color=black] (0.5,-0.1875)-- (1,-0.1875);
\draw [line width=0.5pt,color=black] (0.5,-0.125)-- (1,-0.125);
\draw [line width=0.5pt,color=black] (0.5,-0.0625)-- (1,-0.0625);
\draw [line width=0.5pt,color=black] (1,0.0625)-- (1.5,0.0625);
\draw [line width=0.5pt,color=black] (1,0.125)-- (1.5,0.125);
\draw [line width=0.5pt,color=black] (1,0.1875)-- (1.5,0.1875);
\draw [line width=0.5pt,color=black] (1,0.25)-- (1.5,0.25);
\draw [line width=0.5pt,color=black] (1,0.3125)-- (1.5,0.3125);
\draw [line width=0.5pt,color=black] (1,0.375)-- (1.5,0.375);
\draw [line width=0.5pt,color=black] (1,0.4375)-- (1.5,0.4375);
\draw [line width=0.5pt,color=black] (1.5,0.5625)-- (2,0.5625);
\draw [line width=0.5pt,color=black] (1.5,0.625)-- (2,0.625);
\draw [line width=0.5pt,color=black] (1.5,0.6875)-- (2,0.6875);
\draw [line width=0.5pt,color=black] (1.5,0.75)-- (2,0.75);
\draw [line width=0.5pt,color=black] (1.5,0.8125)-- (2,0.8125);
\draw [line width=0.5pt,color=black] (1.5,0.875)-- (2,0.875);
\draw [line width=0.5pt,color=black] (1.5,0.9375)-- (2,0.9375);
\draw [line width=0.5pt,color=black] (2,1.0625)-- (2.5,1.0625);
\draw [line width=0.5pt,color=black] (2,1.125)-- (2.5,1.125);
\draw [line width=0.5pt,color=black] (2,1.1875)-- (2.5,1.1875);
\draw [line width=0.5pt,color=black] (2,1.25)-- (2.5,1.25);
\draw [line width=0.5pt,color=black] (2,1.3125)-- (2.5,1.3125);
\draw [line width=0.5pt,color=black] (2,1.375)-- (2.5,1.375);
\draw [line width=0.5pt,color=black] (2,1.4375)-- (2.5,1.4375);
\draw [line width=0.5pt,color=black] (2.5,1.5625)-- (3,1.5625);
\draw [line width=0.5pt,color=black] (2.5,1.625)-- (3,1.625);
\draw [line width=0.5pt,color=black] (2.5,1.6875)-- (3,1.6875);
\draw [line width=0.5pt,color=black] (2.5,1.75)-- (3,1.75);
\draw [line width=0.5pt,color=black] (2.5,1.8125)-- (3,1.8125);
\draw [line width=0.5pt,color=black] (2.5,1.875)-- (3,1.875);
\draw [line width=0.5pt,color=black] (2.5,1.9375)-- (3,1.9375);
\draw [line width=0.5pt,color=black] (3,2.0625)-- (3.5,2.0625);
\draw [line width=0.5pt,color=black] (3,2.125)-- (3.5,2.125);
\draw [line width=0.5pt,color=black] (3,2.1875)-- (3.5,2.1875);
\draw [line width=0.5pt,color=black] (3,2.25)-- (3.5,2.25);
\draw [line width=0.5pt,color=black] (3,2.3125)-- (3.5,2.3125);
\draw [line width=0.5pt,color=black] (3,2.375)-- (3.5,2.375);
\draw [line width=0.5pt,color=black] (3,2.4375)-- (3.5,2.4375);
\draw [line width=0.5pt,color=black] (3.5,2.5625)-- (4,2.5625);
\draw [line width=0.5pt,color=black] (3.5,2.625)-- (4,2.625);
\draw [line width=0.5pt,color=black] (3.5,2.6875)-- (4,2.6875);
\draw [line width=0.5pt,color=black] (3.5,2.75)-- (4,2.75);
\draw [line width=0.5pt,color=black] (3.5,2.8125)-- (4,2.8125);
\draw [line width=0.5pt,color=black] (3.5,2.875)-- (4,2.875);
\draw [line width=0.5pt,color=black] (3.5,2.9375)-- (4,2.9375);
\draw [line width=0.5pt,color=black] (4,3.0625)-- (4.5,3.0625);
\draw [line width=0.5pt,color=black] (4,3.125)-- (4.5,3.125);
\draw [line width=0.5pt,color=black] (4,3.1875)-- (4.5,3.1875);
\draw [line width=0.5pt,color=black] (4,3.25)-- (4.5,3.25);
\draw [line width=0.5pt,color=black] (4,3.3125)-- (4.5,3.3125);
\draw [line width=0.5pt,color=black] (4,3.375)-- (4.5,3.375);
\draw [line width=0.5pt,color=black] (4,3.4375)-- (4.5,3.4375);
\draw [line width=0.5pt,color=black] (4.5,3.5625)-- (5,3.5625);
\draw [line width=0.5pt,color=black] (4.5,3.625)-- (5,3.625);
\draw [line width=0.5pt,color=black] (4.5,3.6875)-- (5,3.6875);
\draw [line width=0.5pt,color=black] (4.5,3.75)-- (5,3.75);
\draw [line width=0.5pt,color=black] (4.5,3.8125)-- (5,3.8125);
\draw [line width=0.5pt,color=black] (4.5,3.875)-- (5,3.875);
\draw [line width=0.5pt,color=black] (4.5,3.9375)-- (5,3.9375);
\draw [line width=0.5pt,color=black] (5,4.0625)-- (5.5,4.0625);
\draw [line width=0.5pt,color=black] (5,4.125)-- (5.5,4.125);
\draw [line width=0.5pt,color=black] (5,4.1875)-- (5.5,4.1875);
\draw [line width=0.5pt,color=black] (5,4.25)-- (5.5,4.25);
\draw [line width=0.5pt,color=black] (5,4.3125)-- (5.5,4.3125);
\draw [line width=0.5pt,color=black] (5,4.375)-- (5.5,4.375);
\draw [line width=0.5pt,color=black] (5,4.4375)-- (5.5,4.4375);
\draw [line width=0.5pt,color=black] (4,-3.5)-- (8,-3.5);
\draw [line width=0.5pt,color=black] (4,-3)-- (8,-3);
\draw [line width=0.5pt,color=black] (4,-2.5)-- (8,-2.5);
\draw [line width=0.5pt,color=black] (4,-2)-- (8,-2);
\draw [line width=0.5pt,color=black] (4,-1.5)-- (8,-1.5);
\draw [line width=0.5pt,color=black] (4,-1)-- (8,-1);
\draw [line width=0.5pt,color=black] (4,-0.5)-- (8,-0.5);
%\draw [line width=0.5pt,dash pattern=on 4pt off 4pt,domain=-4:11.182745945145761] plot(\x,{(-1--1*\x)/1});
%\draw [line width=0.5pt,dash pattern=on 4pt off 4pt,domain=-4.411941881603299:11.182745945145761] plot(\x,{(-3--1*\x)/1});
%\draw [decorate, color=black] (4,1) -- (3,1);
%\draw [decorate, color=black] (4,2) -- (4,1);

\foreach \j in {0,...,5}
{
\fill[line width=0.5pt,color=black,fill=black,fill opacity=0.5] ({3 + \j/8},{ 1 + (\j+2)/8}) -- ({3 + (\j+1)/8}, {1 + (\j+2)/8}) -- ({3 + (\j+1)/8}, {1 + (\j+3)/8}) -- ({3 + \j/8}, {1 + (\j+3)/8}) -- cycle;
}

\draw [line width=0.5pt,color=black,dash pattern=on 2pt off 2pt] (2.936,1.3125) -- (3.0625,1.186) -- (3.814,1.9375) -- (3.6875,2.064) -- cycle;
%(2.937,1.3125) -- (3.0625,1.187) -- (3.813,1.9375) -- (3.6875,2.063) -- cycle;
\end{scope}

\draw [->,line width=0.5pt] (2,2.9) -- (3.33,1.67);
\draw (2,2.9) node [anchor=south, align=left] {\small $v$ fixed in the square \\
${\footnotesize\begin{aligned}&[2^{am-k}(\ell+1),  2^{am-k}(\ell+2)] \\
&\times[2^{am-k}(\ell-1),  2^{am-k}\ell] \end{aligned}}$ };

%
%\draw [->,line width=0.5pt] (6,2) -- (4.1,1.5);
%\draw [anchor=west] (6,2) node {$\substack{\sim 2^{am/2} \\ \text{many} \\ \text{squares}}$};
%\draw [->,line width=0.5pt] (4,-1) -- (3.5,0.9);
%\draw [anchor=north] (4,-1) node {$\substack{\sim 2^{am/2} \\ \text{many squares}}$};

\end{tikzpicture}

==> figures/figure_5.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=Stealth,x=1cm,y=1cm, decoration={brace,amplitude=4pt}, scale=1.6]

\clip(-1,-1.5) rectangle (7.1,10);
% P_2
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2,3) -- (6,3) -- (6,4) -- (2,4) -- cycle;
% P_1
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2,5) -- (6,5) -- (6,6) -- (2,6) -- cycle;
% P_3
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2,8) -- (6,8) -- (6,9) -- (2,9) -- cycle;
%
% selected small tiles
%
% s_2
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.5] (4.5,3.375) -- (5,3.375) -- (5,3.5) -- (4.5,3.5) -- cycle;
% s_1
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.5] (2.5,5.125) -- (3,5.125) -- (3,5.25) -- (2.5,5.25) -- cycle;
% s_3
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.35] (3.5,8.25) -- (4,8.25) -- (4,8.375) -- (3.5,8.375) -- cycle;

% vertical dashed lines down to I_P
\draw [line width=0.5pt,dash pattern=on 3pt off 3pt] (2,8)-- (2,-1);
\draw [line width=0.5pt,dash pattern=on 3pt off 3pt] (6,8)-- (6,-1);
%
% horizontal dashed lines to \omega_{P_2}
\draw [line width=0.5pt,dash pattern=on 3pt off 3pt] (0,3)-- (2,3);
\draw [line width=0.5pt,dash pattern=on 3pt off 3pt] (0,4)-- (2,4);
%
% horizontal dashed lines to \omega_{P_1}
\draw [line width=0.5pt,dash pattern=on 3pt off 3pt] (0,5)-- (2,5);
\draw [line width=0.5pt,dash pattern=on 3pt off 3pt] (0,6)-- (2,6);
%
% horizontal dashed lines to \omega_{P_3}
\draw [line width=0.5pt,dash pattern=on 3pt off 3pt] (0,8)-- (2,8);
\draw [line width=0.5pt,dash pattern=on 3pt off 3pt] (0,9)-- (2,9);
% 
%% border s_2
%\draw [line width=0.5pt,color=black] (4.5,2.375)-- (5,2.375);
%\draw [line width=0.5pt,color=black] (5,2.375)-- (5,2.5);
%\draw [line width=0.5pt,color=black] (5,2.5)-- (4.5,2.5);
%\draw [line width=0.5pt,color=black] (4.5,2.5)-- (4.5,2.375);
%%
%% border s_1
%\draw [line width=0.5pt,color=black] (2.5,5.125)-- (3,5.125);
%\draw [line width=0.5pt,color=black] (3,5.125)-- (3,5.25);
%\draw [line width=0.5pt,color=black] (3,5.25)-- (2.5,5.25);
%\draw [line width=0.5pt,color=black] (2.5,5.25)-- (2.5,5.125);
%%
%% border s_3
%\draw [line width=0.5pt,color=black] (3.5,7.5)-- (4,7.5);
%\draw [line width=0.5pt,color=black] (4,7.5)-- (4,7.75);
%\draw [line width=0.5pt,color=black] (4,7.75)-- (3.5,7.75);
%\draw [line width=0.5pt,color=black] (3.5,7.75)-- (3.5,7.5);
%
% vertical dashed lines down to I_{s_2}
\draw [line width=0.5pt,dash pattern=on 3pt off 3pt] (4.5,3.375)-- (4.5,0);
\draw [line width=0.5pt,dash pattern=on 3pt off 3pt] (5,3.375)-- (5,0);
%
% vertical dashed lines down to I_{s_1}
\draw [line width=0.5pt,dash pattern=on 3pt off 3pt] (2.5,5.125)-- (2.5,0);
\draw [line width=0.5pt,dash pattern=on 3pt off 3pt] (3,5.215)-- (3,0);
%
% vertical dashed lines down to I_{s_3}
\draw [line width=0.5pt, color=lightgray, dash pattern=on 3pt off 3pt] (3.5,8.25)-- (3.5,0);
\draw [line width=0.5pt, color=lightgray, dash pattern=on 3pt off 3pt] (4,8.25)-- (4,0);
%
%
% x-xi axes
%
\draw [->,line width=0.5pt] (-0.5,0) -- (7,0);
\draw [->,line width=0.5pt] (0,-0.5) -- (0,10);
%
% horizontal dashed lines to s_2
%
\draw [line width=0.5pt,dash pattern=on 3pt off 3pt] (0,3.375) -- (4.5,3.375);
\draw [line width=0.5pt,dash pattern=on 3pt off 3pt] (0,3.5) -- (4.5,3.5);
%
% horizontal dashed lines to s_1
%
\draw [line width=0.5pt,dash pattern=on 3pt off 3pt] (0,5.125) -- (2.5,5.125);
\draw [line width=0.5pt,dash pattern=on 3pt off 3pt] (0,5.25) -- (2.5,5.25);
%
\foreach \i in {1,...,63}
{
\draw [line width=0.5pt,color=black] (2 + \i*0.0625,8) -- (2 + \i*0.0625,9);
}
%
% small tile \tilde{s}_3
%
\fill[color=black,fill=black,fill opacity=0.5] (3.75,8) -- (3.8125,8) -- (3.8125,9) -- (3.75,9) -- cycle;
%
% arrow and label for \tilde{s}_3
%
\draw [->,line width=0.5pt] (4.5,9.5) -- (3.78,8.7);
\draw (4.5,9.5) node[anchor=south west] {\small $\widetilde{s}_3$};
%
% vertical dashed lines to \underline{I}^{p'}_{k,r}
%
\draw [line width=0.5pt,dash pattern=on 3pt off 3pt] (3.75,8) -- (3.75,0);
\draw [line width=0.5pt,dash pattern=on 3pt off 3pt] (3.8125,8) -- (3.8125,0);
\draw [->,line width=0.5pt] (1,1) -- (3.78,0.01);
\draw (1,1) node[anchor=east] {\small $\underline{I}^{p'}_{k,r}$};
%
\draw [decorate, color=black] (0,5) -- (0,6)
	node [midway, anchor=east, fill=white, inner sep=1pt, outer sep=4pt]{\small $\pmb{\omega}_{P_1}$};
\draw [decorate, color=black] (0,3) -- (0,4)
	node [midway, anchor=east, fill=white, inner sep=1pt, outer sep=4pt]{\small $\pmb{\omega}_{P_2}$};
	
\draw [decorate, color=black] (0,8) -- (0,9)
	node [midway, anchor=east, fill=white, inner sep=1pt, outer sep=4pt]{\small $\pmb{\omega}_{P_3}$};

%\draw [decorate, color=black] (0,2.5) -- (0,2.375)
%	node [midway, anchor=west, fill=white, inner sep=1pt, outer sep=3pt]{\small $\omega_{s_2}$};
%\draw [decorate, color=black] (0,5.25) -- (0,5.125)
%	node [midway, anchor=west, fill=white, inner sep=1pt, outer sep=3pt]{\small $\omega_{s_1}$};
%\draw [decorate, color=black] (0,8.375) -- (0,8.25)
%	node [midway, anchor=west, inner sep=1pt, outer sep=3pt]{\contour{white}{\small $\omega_{s_3}$}};
%
\draw [->,line width=0.5pt]  (1,2) -- (0,3.43);
\draw (1,2) node[anchor=west] {\small $\omega_{s_2}$};
%
\draw [->,line width=0.5pt]  (1,4.5) -- (0,5.2);
\draw (1,4.5) node[anchor=west] {\small $\omega_{s_1}$};
%
\draw [->,line width=0.5pt]  (1,7) -- (0,8.3);
\draw (1,7) node[anchor=west] {\small $\omega_{s_3}$};
%
% horizontal dashed lines projecting \omega_{s_3} on the frequency axis
%
\draw [line width=0.5pt, dash pattern=on 3pt off 3pt] (0,8.25)-- (3.5,8.25);
\draw [line width=0.5pt, dash pattern=on 3pt off 3pt] (0,8.375)-- (3.5,8.375);
%

\draw (6.1,8.5) node[anchor=west] {\small $P_3$};
\draw (6.1,5.5) node[anchor=west] {\small $P_1$};
\draw (6.1,3.5) node[anchor=west] {\small $P_2$};
%\draw (3.75,7.75) node[anchor=south] {\small $s_3$};
%\draw (2.75,5.25) node[anchor=south] {\small $s_1$};
%\draw (4.75,2.5) node[anchor=south] {\small $s_2$};
\draw [->,line width=0.5pt]  (5,7.5) -- (3.87,8.3);
\draw (5,7.5) node[anchor=west] {\small $s_3$};
\draw [->,line width=0.5pt]  (5,4.5) -- (2.75,5.23);
\draw (5,4.5) node[anchor=west] {\small $s_1$};
\draw [->,line width=0.5pt]  (5.3,2.5) -- (4.75,3.4);
\draw (5.3,2.5) node[anchor=west] {\small $s_2$};

\draw [decorate, color=black] (6,-1) -- (2,-1)
 node[midway, anchor=north, fill=white, inner sep=1pt, outer sep=4pt]{\small $I_{P}$};
 \draw [decorate, color=black] (3,0) -- (2.5,0)
 node[midway, anchor=north, fill=white, inner sep=1pt, outer sep=4pt]{\small $I_{s_1}$};
\draw [decorate, color=black] (4,0) -- (3.5,0)
 node[midway, anchor=north, fill=white, inner sep=1pt, outer sep=4pt]{\small $I_{s_3}$};
\draw [decorate, color=black] (5,0) -- (4.5,0)
 node[midway, anchor=north, fill=white, inner sep=1pt, outer sep=4pt]{\small $I_{s_2}$};
 

\draw (6,0) node[anchor=north west] {\small $\text{space}$};
\draw (-1,10) node[anchor=north west] {\small $\text{freq}$};

\end{tikzpicture}

==> figures/figure_tubes_1.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=Stealth,x=1cm,y=1cm]
\clip(-1.5,-1.5) rectangle (6.5,10.5);

%% Q square
\fill[line width=0.5pt,fill opacity=0] (0,0) -- (5,0) -- (5,5) -- (0,5) -- cycle;
\draw [line width=0.5pt] (0,0)-- (5,0);
\draw [line width=0.5pt] (5,0)-- (5,5);
\draw [line width=0.5pt] (5,5)-- (0,5);
\draw [line width=0.5pt] (0,5)-- (0,0);
\draw (2.3,1.7) node[anchor=north west] {$Q$};
\draw (2.5,0) node[anchor=north] {$I_Q$};
\draw (0,2.4) node[anchor=east] {$J_Q$};
%% parallelogram containing l_qr
%\fill[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0,-0.4) -- (0,-1) -- (5,5) -- (5,5.6) -- cycle;
%\draw [line width=0.5pt,color=black] (0,-0.4)-- (0,-1);
%\draw [line width=0.5pt,color=black] (0,-1)-- (5,5);
%\draw [line width=0.5pt,color=black] (5,5)-- (5,5.6);
%\draw [line width=0.5pt,color=black] (5,5.6)-- (0,-0.4);
%% parallelogram high slope
\fill[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0,2) -- (0,1.4) -- (5,8) -- (5,8.6) -- cycle;
\draw [line width=0.5pt,color=black] (0,2)-- (0,1.4);
\draw [line width=0.5pt,color=black] (0,1.4)-- (5,8);
\draw [line width=0.5pt,color=black] (5,8)-- (5,8.6);
\draw [line width=0.5pt,color=black] (5,8.6)-- (0,2);
\draw (2.5,5.5) node[anchor=south] {\LARGE $\tau$};
\draw (2,3.4) node[anchor=north west] {$\tilde{\lambda}(p) \in \tau$};
\draw [->] (2.2,3.4)-- (2.03,4.12);
%% parallelogram low slope
%\fill[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0,3.2) -- (0,2.6) -- (5,1.4) -- (5,2) -- cycle;
%\draw [line width=0.5pt,color=black] (0,3.2)-- (0,2.6);
%\draw [line width=0.5pt,color=black] (0,2.6)-- (5,1.4);
%\draw [line width=0.5pt,color=black] (5,1.4)-- (5,2);
%\draw [line width=0.5pt,color=black] (5,2)-- (0,3.2);

\draw [line width=0.5pt, dotted] (2,4.2)--(2,-0.5);
\draw (2,-0.5) node[anchor=north] {$p$};

%% middle line l_tau
\draw [line width=0.5pt,domain=-5.444349942765321:15.557738432698038] plot(\x,{(--8.5--6.6*\x)/5});
\draw (5.42907169843202,8.87523323912829) node[anchor=north west] {\LARGE $\ell_{\tau}$};
%% l_qr line
%\draw [line width=0.5pt,domain=-5.444349942765321:15.557738432698038] plot(\x,{(--2.2186666666666666-3.6746666666666665*\x)/-3.2});
%\draw (5.4,5.6) node[anchor=north west] {$\ell_{q,r}$};

%% lower half of \hat{Q}
\draw [line width=0.5pt] (0,0)-- (0,-1);
\draw [line width=0.5pt] (5,0)-- (5,-1);
\draw [line width=0.5pt,dash pattern=on 1pt off 2pt] (0,-1)-- (0,-1.5);
\draw [line width=0.5pt,dash pattern=on 1pt off 2pt] (5,-1)-- (5,-1.5);




\draw (2.5,10) node[anchor=north] {$\hat{Q}$};

\draw [line width=0.5pt] (0,5)-- (0,9);
\draw [line width=0.5pt,dash pattern=on 1pt off 2pt] (0,9)-- (0,9.598606253100192);
\draw [line width=0.5pt,dash pattern=on 1pt off 2pt] (-0.11171323603969871,9.252755944866891) -- (0.11171323603969871,9.252755944866891);
\draw [line width=0.5pt,dash pattern=on 1pt off 2pt] (-0.11171323603969871,9.345850308233304) -- (0.11171323603969871,9.345850308233304);
\draw [line width=0.5pt,dash pattern=on 1pt off 2pt] (5,9)-- (5,9.598606253100192);
\draw [line width=0.5pt,dash pattern=on 1pt off 2pt] (4.888286763960302,9.252755944866891) -- (5.111713236039699,9.252755944866891);
\draw [line width=0.5pt,dash pattern=on 1pt off 2pt] (4.888286763960302,9.345850308233304) -- (5.111713236039699,9.345850308233304);
\draw [line width=0.5pt] (5,9.598606253100192)-- (5,10.403385899706668);
\draw [line width=0.5pt] (5,10.403385899706668)-- (0,10.403385899706668);
\draw [line width=0.5pt] (0,10.403385899706668)-- (0,9.598606253100192);
\draw [line width=0.5pt] (5,9)-- (5,5);
%\draw [line width=0.5pt,dotted] (4,-0.5)-- (4,3.9);
%\draw [line width=0.5pt,dotted] (4,3.9)-- (5.3,3.9);
%\draw [line width=0.5pt,dotted] (0.8,-0.5)-- (0.8,0.22533333333333333);
%\draw [line width=0.5pt,dotted] (0.8,0.22533333333333333)-- (-0.3,0.22533333333333333);
%\draw (0.8,-0.5) node[anchor=north] {$r$};
%\draw (4,-0.5) node[anchor=north] {$q$};
%\draw (5.3,3.9) node[anchor=west] {$\tilde{\lambda}^{\mathcal{N}}(q)$};
%\draw (-0.3,0.22533333333333333) node[anchor=east] {$\tilde{\lambda}^{\mathcal{N}}(r)$};
\begin{scriptsize}

%%%%%%%%%%%%%%%%%%%%%%%
% points in L
%%%%%%%%%%%%%%%%%%%%%%%
\draw [fill=black] (0,2.8030905719740478) circle (2.5pt);
\draw [fill=black] (0.2,1.78) circle (2.5pt);
\draw [fill=black] (0.8,2.5) circle (2.5pt);
\draw [fill=black] (1,3.2) circle (2.5pt);
\draw [fill=black] (1.4,3.4) circle (2.5pt);
\draw [fill=black] (1.6,3.8) circle (2.5pt);
\draw [fill=black] (1.8,2.3) circle (2.5pt);
\draw [fill=black] (2,4.2) circle (2.5pt);
\draw [fill=black] (2.2,4.8) circle (2.5pt);
\draw [fill=black] (2.4,2.4) circle (2.5pt);
\draw [fill=black] (2.8,2) circle (2.5pt);
\draw [fill=black] (3.2,2.35) circle (2.5pt);
\draw [fill=black] (4.2,1.65) circle (2.5pt);
\draw [fill=black] (4.4,1.7) circle (2.5pt);
\draw [fill=black] (3.4,2) circle (2.5pt);

%%%%%%%%%%%%%%%%%%%%%
% points in N
%%%%%%%%%%%%%%%%%%%%%

\draw [fill=black] (0.4,4.2) circle (2.5pt);
%\draw [fill=white] (0.4,4.2) circle (1.5pt);

\draw [fill=black] (0.6,3.25) circle (2.5pt);

\draw [fill=black] (1.2,1.5) circle (2.5pt);
%\draw [fill=white] (1.2,1.5) circle (1.5pt);

\draw [fill=black] (2.6,0.73) circle (2.5pt);
%\fill [white] (2.6,0.73) circle (1.5pt);

\draw [fill=black] (3,4.7) circle (2.5pt);
%\draw [fill=white] (3,4.7) circle (1.5pt);

\draw [fill=black] (3.6,2.9) circle (2.5pt);
%\draw [fill=white] (3.6,2.9) circle (1.5pt);

\draw [fill=black] (3.8,3.2) circle (2.5pt);
%\draw [fill=white] (3.8,3.2) circle (1.5pt);

\draw [fill=black] (4,3.9) circle (2.5pt);
%\draw [fill=white] (4,3.9) circle (1.5pt);

\draw [fill=black] (4.6,0.4) circle (2.5pt);
%\draw [fill=white] (4.6,0.4) circle (1.5pt);

\draw [fill=black] (4.8,3) circle (2.5pt);
%\draw [fill=white] (4.8,3) circle (1.5pt);
%
%%%%%%%%%%%%%%%%%%%%%%%%%%
%% points in the tube that are added in the definition of \lambda^L
%%%%%%%%%%%%%%%%%%%%%%%%%%
%\draw [fill=black] (5,1.7) circle (2.5pt);
%\draw [fill=black] (0.2,2.852) circle (2.5pt);
%\draw [fill=black] (0.4,2.804) circle (2.5pt);
%\draw [fill=black] (0.6,2.756) circle (2.5pt);
%\draw [fill=black] (1,2.66) circle (2.5pt);
%\draw [fill=black] (1.2,2.612) circle (2.5pt);
%\draw [fill=black] (1.4,2.564) circle (2.5pt);
%\draw [fill=black] (1.6,2.516) circle (2.5pt);
%\draw [fill=black] (2,2.42) circle (2.5pt);
%\draw [fill=black] (2.2,2.372) circle (2.5pt);
%\draw [fill=black] (2.6,2.276) circle (2.5pt);
%\draw [fill=black] (3,2.18) circle (2.5pt);
%\draw [fill=black] (3.6,2.036) circle (2.5pt);
%\draw [fill=black] (3.8,1.988) circle (2.5pt);
%\draw [fill=black] (4,1.94) circle (2.5pt);
%\draw [fill=black] (4.6,1.796) circle (2.5pt);
%\draw [fill=black] (4.8,1.748) circle (2.5pt);
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% points on the parabola that are added in the definition of \lambda^N
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\draw [fill=black] (0,0.8333333333333334) circle (2.5pt);
%\draw [fill=white] (0,0.8333333333333334) circle (1.5pt);
%
%\draw [fill=black] (0.2,0.6453333333333334) circle (2.5pt);
%\draw [fill=white] (0.2,0.6453333333333334) circle (1.5pt);
%
%\draw [fill=black] (0.8,0.22533333333333333) circle (2.5pt);
%\draw [fill=white] (0.8,0.22533333333333333) circle (1.5pt);
%
%\draw [fill=black] (1,0.13333333333333336) circle (2.5pt);
%\draw [fill=white] (1,0.13333333333333336) circle (1.5pt);
%
%\draw [fill=black] (1.4,0.021333333333333357) circle (2.5pt);
%\draw [fill=white] (1.4,0.021333333333333357) circle (1.5pt);
%
%\draw [fill=black] (1.6,0.0013333333333333329) circle (2.5pt);
%\draw [fill=white] (1.6,0.0013333333333333329) circle (1.5pt);
%
%\draw [fill=black] (1.8,0.005333333333333331) circle (2.5pt);
%\draw [fill=white] (1.8,0.005333333333333331) circle (1.5pt);
%
%\draw [fill=black] (2,0.03333333333333332) circle (2.5pt);
%\draw [fill=white] (2,0.03333333333333332) circle (1.5pt);
%
%\draw [fill=black] (2.2,0.08533333333333336) circle (2.5pt);
%\draw [fill=white] (2.2,0.08533333333333336) circle (1.5pt);
%
%\draw [fill=black] (2.4,0.16133333333333327) circle (2.5pt);
%\draw [fill=white] (2.4,0.16133333333333327) circle (1.5pt);
%
%\draw [fill=black] (2.8,0.38533333333333314) circle (2.5pt);
%\draw [fill=white] (2.8,0.38533333333333314) circle (1.5pt);
%
%\draw [fill=black] (3.2,0.7053333333333334) circle (2.5pt);
%\draw [fill=white] (3.2,0.7053333333333334) circle (1.5pt);
%
%\draw [fill=black] (3.4,0.9013333333333331) circle (2.5pt);
%\draw [fill=white] (3.4,0.9013333333333331) circle (1.5pt);
%
%\draw [fill=black] (4.2,1.9253333333333331) circle (2.5pt);
%\draw [fill=white] (4.2,1.9253333333333331) circle (1.5pt);
%
%\draw [fill=black] (4.4,2.2413333333333334) circle (2.5pt);
%\draw [fill=white] (4.4,2.2413333333333334) circle (1.5pt);
%
%\draw [fill=black] (5,3.3333333333333326) circle (2.5pt);
%\draw [fill=white] (5,3.3333333333333326) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> figures/figure_tubes_2a.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-0.5,-1.5) rectangle (6.5,10.5);

%% Q square
\fill[line width=0.5pt,fill opacity=0] (0,0) -- (5,0) -- (5,5) -- (0,5) -- cycle;
\draw [line width=0.5pt] (0,0)-- (5,0);
\draw [line width=0.5pt] (5,0)-- (5,5);
\draw [line width=0.5pt] (5,5)-- (0,5);
\draw [line width=0.5pt] (0,5)-- (0,0);
\draw (2.3,1.7) node[anchor=north west] {$Q$};
%\draw (2.5,0) node[anchor=north] {$I_Q$};
%\draw (0,2.4) node[anchor=east] {$J_Q$};

%% parallelogram containing l_qr
%\fill[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0,-0.4) -- (0,-1) -- (5,5) -- (5,5.6) -- cycle;
%\draw [line width=0.5pt,color=black] (0,-0.4)-- (0,-1);
%\draw [line width=0.5pt,color=black] (0,-1)-- (5,5);
%\draw [line width=0.5pt,color=black] (5,5)-- (5,5.6);
%\draw [line width=0.5pt,color=black] (5,5.6)-- (0,-0.4);

%% parallelogram high slope
%\fill[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0,2) -- (0,1.4) -- (5,8) -- (5,8.6) -- cycle;
\draw [line width=0.5pt,color=black] (0,2)-- (0,1.4);
\draw [line width=0.5pt,color=black] (0,1.4)-- (5,8);
\draw [line width=0.5pt,color=black] (5,8)-- (5,8.6);
\draw [line width=0.5pt,color=black] (5,8.6)-- (0,2);
%\draw (2.5,5.5) node[anchor=south] {$\tau$};
%\draw (2,4.2) node[anchor=north west] {$\tilde{\lambda}(p) \in \tau$};

%% parallelogram low slope
%\fill[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0,3.2) -- (0,2.6) -- (5,1.4) -- (5,2) -- cycle;
\draw [line width=0.5pt,color=black] (0,3.2)-- (0,2.6);
\draw [line width=0.5pt,color=black] (0,2.6)-- (5,1.4);
\draw [line width=0.5pt,color=black] (5,1.4)-- (5,2);
\draw [line width=0.5pt,color=black] (5,2)-- (0,3.2);
\draw (2.5,2.55) node[anchor=south west] {$\tau_j$};



%% middle line l_tau
%\draw [line width=0.5pt,domain=-5.444349942765321:15.557738432698038] plot(\x,{(--8.5--6.6*\x)/5});
%\draw (5.42907169843202,8.87523323912829) node[anchor=north west] {$\ell_\tau$};
%% l_qr line
%\draw [line width=0.5pt,domain=-5.444349942765321:15.557738432698038] plot(\x,{(--2.2186666666666666-3.6746666666666665*\x)/-3.2});
%\draw (5.4,5.6) node[anchor=north west] {$\ell_{q,r}$};

%% lower half of \hat{Q}
\draw [line width=0.5pt] (0,0)-- (0,-1);
\draw [line width=0.5pt] (5,0)-- (5,-1);
\draw [line width=0.5pt,dash pattern=on 1pt off 2pt] (0,-1)-- (0,-1.5);
\draw [line width=0.5pt,dash pattern=on 1pt off 2pt] (5,-1)-- (5,-1.5);




\draw (2.5,10) node[anchor=north] {$\hat{Q}$};

\draw [line width=0.5pt] (0,5)-- (0,9);
\draw [line width=0.5pt,dash pattern=on 1pt off 2pt] (0,9)-- (0,9.598606253100192);
\draw [line width=0.5pt,dash pattern=on 1pt off 2pt] (-0.11171323603969871,9.252755944866891) -- (0.11171323603969871,9.252755944866891);
\draw [line width=0.5pt,dash pattern=on 1pt off 2pt] (-0.11171323603969871,9.345850308233304) -- (0.11171323603969871,9.345850308233304);
\draw [line width=0.5pt,dash pattern=on 1pt off 2pt] (5,9)-- (5,9.598606253100192);
\draw [line width=0.5pt,dash pattern=on 1pt off 2pt] (4.888286763960302,9.252755944866891) -- (5.111713236039699,9.252755944866891);
\draw [line width=0.5pt,dash pattern=on 1pt off 2pt] (4.888286763960302,9.345850308233304) -- (5.111713236039699,9.345850308233304);
\draw [line width=0.5pt] (5,9.598606253100192)-- (5,10.403385899706668);
\draw [line width=0.5pt] (5,10.403385899706668)-- (0,10.403385899706668);
\draw [line width=0.5pt] (0,10.403385899706668)-- (0,9.598606253100192);
\draw [line width=0.5pt] (5,9)-- (5,5);
%\draw [line width=0.5pt,dotted] (4,-0.5)-- (4,3.9);
%\draw [line width=0.5pt,dotted] (4,3.9)-- (5.3,3.9);
%\draw [line width=0.5pt,dotted] (0.8,-0.5)-- (0.8,0.22533333333333333);
%\draw [line width=0.5pt,dotted] (0.8,0.22533333333333333)-- (-0.3,0.22533333333333333);
%\draw (0.8,-0.5) node[anchor=north] {$r$};
%\draw (4,-0.5) node[anchor=north] {$q$};
%\draw (5.3,3.9) node[anchor=west] {$\tilde{\lambda}^{\mathcal{N}}(q)$};
%\draw (-0.3,0.22533333333333333) node[anchor=east] {$\tilde{\lambda}^{\mathcal{N}}(r)$};
\begin{scriptsize}

%%%%%%%%%%%%%%%%%%%%%%%
% points in L
%%%%%%%%%%%%%%%%%%%%%%%
\draw [fill=black] (0,2.8030905719740478) circle (2.5pt);
\draw [fill=black] (0.2,1.78) circle (2.5pt);
\draw [fill=black] (0.8,2.5) circle (2.5pt);
\draw [fill=black] (1,3.2) circle (2.5pt);
\draw [fill=black] (1.4,3.4) circle (2.5pt);
\draw [fill=black] (1.6,3.8) circle (2.5pt);
\draw [fill=black] (1.8,2.3) circle (2.5pt);
\draw [fill=black] (2,4.2) circle (2.5pt);
\draw [fill=black] (2.2,4.8) circle (2.5pt);
\draw [fill=black] (2.4,2.4) circle (2.5pt);
\draw [fill=black] (2.8,2) circle (2.5pt);
\draw [fill=black] (3.2,2.35) circle (2.5pt);
\draw [fill=black] (4.2,1.65) circle (2.5pt);
\draw [fill=black] (4.4,1.7) circle (2.5pt);
\draw [fill=black] (3.4,2) circle (2.5pt);

%%%%%%%%%%%%%%%%%%%%%
% points in N
%%%%%%%%%%%%%%%%%%%%%
\draw [fill=black, opacity=0.15] (0.4,4.2) circle (2.5pt);

\draw [fill=black, opacity=0.15] (0.6,3.25) circle (2.5pt);

\draw [fill=black, opacity=0.15] (1.2,1.5) circle (2.5pt);

\draw [fill=black, opacity=0.15] (2.6,0.73) circle (2.5pt);

\draw [fill=black, opacity=0.15] (3,4.7) circle (2.5pt);

\draw [fill=black, opacity=0.15] (3.6,2.9) circle (2.5pt);

\draw [fill=black, opacity=0.15] (3.8,3.2) circle (2.5pt);

\draw [fill=black, opacity=0.15] (4,3.9) circle (2.5pt);

\draw [fill=black, opacity=0.15] (4.6,0.4) circle (2.5pt);

\draw [fill=black, opacity=0.15] (4.8,3) circle (2.5pt);
%
%%%%%%%%%%%%%%%%%%%%%%%%%%
%% points in the tube that are added in the definition of \lambda^L
%%%%%%%%%%%%%%%%%%%%%%%%%%
%\draw [fill=black,opacity=0.5] (5,1.7) circle (2.5pt);
%\fill [white] (5,1.7) circle (1.5pt);
\draw [fill=black,opacity=0.5] (0.2,2.852) circle (2.5pt);
\fill [white] (0.2,2.852) circle (1.5pt);
\draw [fill=black,opacity=0.5] (0.4,2.804) circle (2.5pt);
\fill [white] (0.4,2.804) circle (1.5pt);
\draw [fill=black,opacity=0.5] (0.6,2.756) circle (2.5pt);
\fill [white] (0.6,2.756) circle (1.5pt);
\draw [fill=black,opacity=0.5] (1,2.66) circle (2.5pt);
\fill [white] (1,2.66) circle (1.5pt);
\draw [fill=black,opacity=0.5] (1.2,2.612) circle (2.5pt);
\fill [white] (1.2,2.612) circle (1.5pt);
\draw [fill=black,opacity=0.5] (1.4,2.564) circle (2.5pt);
\fill [white] (1.4,2.564) circle (1.5pt);
\draw [fill=black,opacity=0.5] (1.6,2.516) circle (2.5pt);
\fill [white] (1.6,2.516) circle (1.5pt);
\draw [fill=black,opacity=0.5] (2,2.42) circle (2.5pt);
\fill [white] (2,2.42) circle (1.5pt);
\draw [fill=black,opacity=0.5] (2.2,2.372) circle (2.5pt);
\fill [white] (2.2,2.372) circle (1.5pt);
\draw [fill=black,opacity=0.5] (2.6,2.276) circle (2.5pt);
\fill [white] (2.6,2.276) circle (1.5pt);
\draw [fill=black,opacity=0.5] (3,2.18) circle (2.5pt);
\fill [white] (3,2.18) circle (1.5pt);
\draw [fill=black,opacity=0.5] (3.6,2.036) circle (2.5pt);
\fill [white] (3.6,2.036) circle (1.5pt);
\draw [fill=black,opacity=0.5] (3.8,1.988) circle (2.5pt);
\fill [white] (3.8,1.988) circle (1.5pt);
\draw [fill=black,opacity=0.5] (4,1.94) circle (2.5pt);
\fill [white] (4,1.94) circle (1.5pt);
\draw [fill=black,opacity=0.5] (4.6,1.796) circle (2.5pt);
\fill [white] (4.6,1.796) circle (1.5pt);
\draw [fill=black,opacity=0.5] (4.8,1.748) circle (2.5pt);
\fill [white] (4.8,1.748) circle (1.5pt);
\draw [line width=0.5pt,dash pattern=on 1pt off 1pt, opacity=0.5] (0,2.9)-- (5,1.7);
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% points on the parabola that are added in the definition of \lambda^N
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\draw [fill=black] (0,0.8333333333333334) circle (2.5pt);
%\fill [white] (0,0.8333333333333334) circle (1.5pt);
%
%\draw [fill=black] (0.2,0.6453333333333334) circle (2.5pt);
%\fill [white] (0.2,0.6453333333333334) circle (1.5pt);
%
%\draw [fill=black] (0.8,0.22533333333333333) circle (2.5pt);
%\fill [white] (0.8,0.22533333333333333) circle (1.5pt);
%
%\draw [fill=black] (1,0.13333333333333336) circle (2.5pt);
%\fill [white] (1,0.13333333333333336) circle (1.5pt);
%
%\draw [fill=black] (1.4,0.021333333333333357) circle (2.5pt);
%\fill [white] (1.4,0.021333333333333357) circle (1.5pt);
%
%\draw [fill=black] (1.6,0.0013333333333333329) circle (2.5pt);
%\fill [white] (1.6,0.0013333333333333329) circle (1.5pt);
%
%\draw [fill=black] (1.8,0.005333333333333331) circle (2.5pt);
%\fill [white] (1.8,0.005333333333333331) circle (1.5pt);
%
%\draw [fill=black] (2,0.03333333333333332) circle (2.5pt);
%\fill [white] (2,0.03333333333333332) circle (1.5pt);
%
%\draw [fill=black] (2.2,0.08533333333333336) circle (2.5pt);
%\fill [white] (2.2,0.08533333333333336) circle (1.5pt);
%
%\draw [fill=black] (2.4,0.16133333333333327) circle (2.5pt);
%\fill [white] (2.4,0.16133333333333327) circle (1.5pt);
%
%\draw [fill=black] (2.8,0.38533333333333314) circle (2.5pt);
%\fill [white] (2.8,0.38533333333333314) circle (1.5pt);
%
%\draw [fill=black] (3.2,0.7053333333333334) circle (2.5pt);
%\fill [white] (3.2,0.7053333333333334) circle (1.5pt);
%
%\draw [fill=black] (3.4,0.9013333333333331) circle (2.5pt);
%\fill [white] (3.4,0.9013333333333331) circle (1.5pt);
%
%\draw [fill=black] (4.2,1.9253333333333331) circle (2.5pt);
%\fill [white] (4.2,1.9253333333333331) circle (1.5pt);
%
%\draw [fill=black] (4.4,2.2413333333333334) circle (2.5pt);
%\fill [white] (4.4,2.2413333333333334) circle (1.5pt);
%
%\draw [fill=black] (5,3.3333333333333326) circle (2.5pt);
%\fill [white] (5,3.3333333333333326) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> figures/figure_tubes_2b.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-0.5,-1.5) rectangle (6.5,10.5);

%% Q square
\fill[line width=0.5pt,fill opacity=0] (0,0) -- (5,0) -- (5,5) -- (0,5) -- cycle;
\draw [line width=0.5pt] (0,0)-- (5,0);
\draw [line width=0.5pt] (5,0)-- (5,5);
\draw [line width=0.5pt] (5,5)-- (0,5);
\draw [line width=0.5pt] (0,5)-- (0,0);
\draw (2.3,1.7) node[anchor=north west] {$Q$};
%\draw (2.5,0) node[anchor=north] {$I_Q$};
%\draw (0,2.4) node[anchor=east] {$J_Q$};

%% parallelogram containing l_qr
%\fill[line width=0.5pt,color=black,fill=black,fill opacity=0.05] (0,-0.4) -- (0,-1) -- (5,5) -- (5,5.6) -- cycle;
%\draw [line width=0.5pt,color=black] (0,-0.4)-- (0,-1);
%\draw [line width=0.5pt,color=black] (0,-1)-- (5,5);
%\draw [line width=0.5pt,color=black] (5,5)-- (5,5.6);
%\draw [line width=0.5pt,color=black] (5,5.6)-- (0,-0.4);
%\draw (3,3) node[anchor=south east] {$\tau(q,r)$};

%% parallelogram high slope
%\fill[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0,2) -- (0,1.4) -- (5,8) -- (5,8.6) -- cycle;
%\draw [line width=0.5pt,color=black] (0,2)-- (0,1.4);
%\draw [line width=0.5pt,color=black] (0,1.4)-- (5,8);
%\draw [line width=0.5pt,color=black] (5,8)-- (5,8.6);
%\draw [line width=0.5pt,color=black] (5,8.6)-- (0,2);
%\draw (2.5,5.5) node[anchor=south] {$\mathcal{T}$};
%\draw (2,4.2) node[anchor=north west] {$\tilde{\lambda}(p) \in \mathcal{T}$};

%% parallelogram low slope
%\fill[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0,3.2) -- (0,2.6) -- (5,1.4) -- (5,2) -- cycle;
%\draw [line width=0.5pt,color=black] (0,3.2)-- (0,2.6);
%\draw [line width=0.5pt,color=black] (0,2.6)-- (5,1.4);
%\draw [line width=0.5pt,color=black] (5,1.4)-- (5,2);
%\draw [line width=0.5pt,color=black] (5,2)-- (0,3.2);


%% middle line l_tau
%\draw [line width=0.5pt,domain=-5.444349942765321:15.557738432698038] plot(\x,{(--8.5--6.6*\x)/5});
%\draw (5.42907169843202,8.87523323912829) node[anchor=north west] {$\ell_{\mathcal{T}}$};
%% l_qr line
%\draw [line width=0.5pt,domain=-5.444349942765321:15.557738432698038] plot(\x,{(--2.2186666666666666-3.6746666666666665*\x)/-3.2});
%\draw (5.4,5.6) node[anchor=north west] {$\ell_{q,r}$};

%% lower half of \hat{Q}
\draw [line width=0.5pt] (0,0)-- (0,-1);
\draw [line width=0.5pt] (5,0)-- (5,-1);
\draw [line width=0.5pt,dash pattern=on 1pt off 2pt] (0,-1)-- (0,-1.5);
\draw [line width=0.5pt,dash pattern=on 1pt off 2pt] (5,-1)-- (5,-1.5);




\draw (2.5,10) node[anchor=north] {$\hat{Q}$};

\draw [line width=0.5pt] (0,5)-- (0,9);
\draw [line width=0.5pt,dash pattern=on 1pt off 2pt] (0,9)-- (0,9.598606253100192);
\draw [line width=0.5pt,dash pattern=on 1pt off 2pt] (-0.11171323603969871,9.252755944866891) -- (0.11171323603969871,9.252755944866891);
\draw [line width=0.5pt,dash pattern=on 1pt off 2pt] (-0.11171323603969871,9.345850308233304) -- (0.11171323603969871,9.345850308233304);
\draw [line width=0.5pt,dash pattern=on 1pt off 2pt] (5,9)-- (5,9.598606253100192);
\draw [line width=0.5pt,dash pattern=on 1pt off 2pt] (4.888286763960302,9.252755944866891) -- (5.111713236039699,9.252755944866891);
\draw [line width=0.5pt,dash pattern=on 1pt off 2pt] (4.888286763960302,9.345850308233304) -- (5.111713236039699,9.345850308233304);
\draw [line width=0.5pt] (5,9.598606253100192)-- (5,10.403385899706668);
\draw [line width=0.5pt] (5,10.403385899706668)-- (0,10.403385899706668);
\draw [line width=0.5pt] (0,10.403385899706668)-- (0,9.598606253100192);
\draw [line width=0.5pt] (5,9)-- (5,5);

%% coordinates of q,r points
%\draw [line width=0.5pt,dotted] (4,-0.5)-- (4,3.9);
%\draw [line width=0.5pt,dotted] (4,3.9)-- (5.3,3.9);
%\draw [line width=0.5pt,dotted] (0.8,-0.5)-- (0.8,0.22533333333333333);
%\draw [line width=0.5pt,dotted] (0.8,0.22533333333333333)-- (-0.3,0.22533333333333333);
%\draw (0.8,-0.5) node[anchor=north] {$r$};
%\draw (4,-0.5) node[anchor=north] {$q$};
%\draw (5.3,3.9) node[anchor=west] {$\tilde{\lambda}^{\mathcal{N}}(q)$};
%\draw (-0.3,0.22533333333333333) node[anchor=east] {$\tilde{\lambda}^{\mathcal{N}}(r)$};
\begin{scriptsize}

%%%%%%%%%%%%%%%%%%%%%%%
% points in L
%%%%%%%%%%%%%%%%%%%%%%%
\draw [fill=black, opacity=0.15] (0,2.8030905719740478) circle (2.5pt);
\draw [fill=black, opacity=0.15] (0.2,1.78) circle (2.5pt);
\draw [fill=black, opacity=0.15] (0.8,2.5) circle (2.5pt);
\draw [fill=black, opacity=0.15] (1,3.2) circle (2.5pt);
\draw [fill=black, opacity=0.15] (1.4,3.4) circle (2.5pt);
\draw [fill=black, opacity=0.15] (1.6,3.8) circle (2.5pt);
\draw [fill=black, opacity=0.15] (1.8,2.3) circle (2.5pt);
\draw [fill=black, opacity=0.15] (2,4.2) circle (2.5pt);
\draw [fill=black, opacity=0.15] (2.2,4.8) circle (2.5pt);
\draw [fill=black, opacity=0.15] (2.4,2.4) circle (2.5pt);
\draw [fill=black, opacity=0.15] (2.8,2) circle (2.5pt);
\draw [fill=black, opacity=0.15] (3.2,2.35) circle (2.5pt);
\draw [fill=black, opacity=0.15] (4.2,1.65) circle (2.5pt);
\draw [fill=black, opacity=0.15] (4.4,1.7) circle (2.5pt);
\draw [fill=black, opacity=0.15] (3.4,2) circle (2.5pt);

%%%%%%%%%%%%%%%%%%%%%
% points in N
%%%%%%%%%%%%%%%%%%%%%
\draw [fill=black] (0.4,4.2) circle (2.5pt);

\draw [fill=black] (0.6,3.25) circle (2.5pt);

\draw [fill=black] (1.2,1.5) circle (2.5pt);

\draw [fill=black] (2.6,0.73) circle (2.5pt);

\draw [fill=black] (3,4.7) circle (2.5pt);

\draw [fill=black] (3.6,2.9) circle (2.5pt);

\draw [fill=black] (3.8,3.2) circle (2.5pt);

\draw [fill=black] (4,3.9) circle (2.5pt);

\draw [fill=black] (4.6,0.4) circle (2.5pt);

\draw [fill=black] (4.8,3) circle (2.5pt);
%
%%%%%%%%%%%%%%%%%%%%%%%%%%
%% points in the tube that are added in the definition of \lambda^L
%%%%%%%%%%%%%%%%%%%%%%%%%%
%\draw [fill=black] (5,1.7) circle (2.5pt);
%\draw [fill=black] (0.2,2.852) circle (2.5pt);
%\draw [fill=black] (0.4,2.804) circle (2.5pt);
%\draw [fill=black] (0.6,2.756) circle (2.5pt);
%\draw [fill=black] (1,2.66) circle (2.5pt);
%\draw [fill=black] (1.2,2.612) circle (2.5pt);
%\draw [fill=black] (1.4,2.564) circle (2.5pt);
%\draw [fill=black] (1.6,2.516) circle (2.5pt);
%\draw [fill=black] (2,2.42) circle (2.5pt);
%\draw [fill=black] (2.2,2.372) circle (2.5pt);
%\draw [fill=black] (2.6,2.276) circle (2.5pt);
%\draw [fill=black] (3,2.18) circle (2.5pt);
%\draw [fill=black] (3.6,2.036) circle (2.5pt);
%\draw [fill=black] (3.8,1.988) circle (2.5pt);
%\draw [fill=black] (4,1.94) circle (2.5pt);
%\draw [fill=black] (4.6,1.796) circle (2.5pt);
%\draw [fill=black] (4.8,1.748) circle (2.5pt);
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% points on the parabola that are added in the definition of \lambda^N
%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw [fill=black, opacity=0.5] (0,0.8333333333333334) circle (2.5pt);
\fill [white] (0,0.8333333333333334) circle (1.5pt);

\draw [fill=black, opacity=0.5] (0.2,0.6453333333333334) circle (2.5pt);
\fill [white] (0.2,0.6453333333333334) circle (1.5pt);

\draw [fill=black, opacity=0.5] (0.8,0.22533333333333333) circle (2.5pt);
\fill [white] (0.8,0.22533333333333333) circle (1.5pt);

\draw [fill=black, opacity=0.5] (1,0.13333333333333336) circle (2.5pt);
\fill [white] (1,0.13333333333333336) circle (1.5pt);

\draw [fill=black, opacity=0.5] (1.4,0.021333333333333357) circle (2.5pt);
\fill [white] (1.4,0.021333333333333357) circle (1.5pt);

\draw [fill=black, opacity=0.5] (1.6,0.0013333333333333329) circle (2.5pt);
\fill [white] (1.6,0.0013333333333333329) circle (1.5pt);

\draw [fill=black, opacity=0.5] (1.8,0.005333333333333331) circle (2.5pt);
\fill [white] (1.8,0.005333333333333331) circle (1.5pt);

\draw [fill=black, opacity=0.5] (2,0.03333333333333332) circle (2.5pt);
\fill [white] (2,0.03333333333333332) circle (1.5pt);

\draw [fill=black, opacity=0.5] (2.2,0.08533333333333336) circle (2.5pt);
\fill [white] (2.2,0.08533333333333336) circle (1.5pt);

\draw [fill=black, opacity=0.5] (2.4,0.16133333333333327) circle (2.5pt);
\fill [white] (2.4,0.16133333333333327) circle (1.5pt);

\draw [fill=black, opacity=0.5] (2.8,0.38533333333333314) circle (2.5pt);
\fill [white] (2.8,0.38533333333333314) circle (1.5pt);

\draw [fill=black, opacity=0.5] (3.2,0.7053333333333334) circle (2.5pt);
\fill [white] (3.2,0.7053333333333334) circle (1.5pt);

\draw [fill=black, opacity=0.5] (3.4,0.9013333333333331) circle (2.5pt);
\fill [white] (3.4,0.9013333333333331) circle (1.5pt);

\draw [fill=black, opacity=0.5] (4.2,1.9253333333333331) circle (2.5pt);
\fill [white] (4.2,1.9253333333333331) circle (1.5pt);

\draw [fill=black, opacity=0.5] (4.4,2.2413333333333334) circle (2.5pt);
\fill [white] (4.4,2.2413333333333334) circle (1.5pt);

%\draw [fill=black, opacity=0.5] (5,3.3333333333333326) circle (2.5pt);
%\fill [white] (5,3.3333333333333326) circle (1.5pt);

\draw [black, line width=0.5pt,dash pattern=on 1pt off 1pt, opacity=0.5] plot[domain=0:5] (\x,{(3/10)*(\x-(5/3))*(\x-(5/3))});

\end{scriptsize}
\end{tikzpicture}

==> figures/figure_tubes_3.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-1.5,-1.5) rectangle (6.5,10.5);

%% Q square
\fill[line width=0.5pt,fill opacity=0] (0,0) -- (5,0) -- (5,5) -- (0,5) -- cycle;
\draw [line width=0.5pt] (0,0)-- (5,0);
\draw [line width=0.5pt] (5,0)-- (5,5);
\draw [line width=0.5pt] (5,5)-- (0,5);
\draw [line width=0.5pt] (0,5)-- (0,0);
\draw (2.3,1.7) node[anchor=north west] {$Q$};
%\draw (2.5,0) node[anchor=north] {$I_Q$};
%\draw (0,2.4) node[anchor=east] {$J_Q$};

%% parallelogram containing l_qr
\fill[line width=0.5pt,color=black,fill=black,fill opacity=0.05] (0,-0.4) -- (0,-1) -- (5,5) -- (5,5.6) -- cycle;
\draw [line width=0.5pt,color=black] (0,-0.4)-- (0,-1);
\draw [line width=0.5pt,color=black] (0,-1)-- (5,5);
\draw [line width=0.5pt,color=black] (5,5)-- (5,5.6);
\draw [line width=0.5pt,color=black] (5,5.6)-- (0,-0.4);
\draw (3,3) node[anchor=south east] {$\tau(q,r)$};

%% parallelogram high slope
%\fill[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0,2) -- (0,1.4) -- (5,8) -- (5,8.6) -- cycle;
%\draw [line width=0.5pt,color=black] (0,2)-- (0,1.4);
%\draw [line width=0.5pt,color=black] (0,1.4)-- (5,8);
%\draw [line width=0.5pt,color=black] (5,8)-- (5,8.6);
%\draw [line width=0.5pt,color=black] (5,8.6)-- (0,2);
%\draw (2.5,5.5) node[anchor=south] {$\mathcal{T}$};
%\draw (2,4.2) node[anchor=north west] {$\tilde{\lambda}(p) \in \mathcal{T}$};

%% parallelogram low slope
%\fill[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0,3.2) -- (0,2.6) -- (5,1.4) -- (5,2) -- cycle;
%\draw [line width=0.5pt,color=black] (0,3.2)-- (0,2.6);
%\draw [line width=0.5pt,color=black] (0,2.6)-- (5,1.4);
%\draw [line width=0.5pt,color=black] (5,1.4)-- (5,2);
%\draw [line width=0.5pt,color=black] (5,2)-- (0,3.2);


%% middle line l_tau
%\draw [line width=0.5pt,domain=-5.444349942765321:15.557738432698038] plot(\x,{(--8.5--6.6*\x)/5});
%\draw (5.42907169843202,8.87523323912829) node[anchor=north west] {$\ell_{\mathcal{T}}$};
%% l_qr line
\draw [line width=0.5pt,domain=-5.444349942765321:15.557738432698038] plot(\x,{(--2.2186666666666666-3.6746666666666665*\x)/-3.2});
\draw (5.4,5.6) node[anchor=north west] {$\ell_{q,r}$};

%% lower half of \hat{Q}
\draw [line width=0.5pt] (0,0)-- (0,-1);
\draw [line width=0.5pt] (5,0)-- (5,-1);
\draw [line width=0.5pt,dash pattern=on 1pt off 2pt] (0,-1)-- (0,-1.5);
\draw [line width=0.5pt,dash pattern=on 1pt off 2pt] (5,-1)-- (5,-1.5);




\draw (2.5,10) node[anchor=north] {$\hat{Q}$};

\draw [line width=0.5pt] (0,5)-- (0,9);
\draw [line width=0.5pt,dash pattern=on 1pt off 2pt] (0,9)-- (0,9.598606253100192);
\draw [line width=0.5pt,dash pattern=on 1pt off 2pt] (-0.11171323603969871,9.252755944866891) -- (0.11171323603969871,9.252755944866891);
\draw [line width=0.5pt,dash pattern=on 1pt off 2pt] (-0.11171323603969871,9.345850308233304) -- (0.11171323603969871,9.345850308233304);
\draw [line width=0.5pt,dash pattern=on 1pt off 2pt] (5,9)-- (5,9.598606253100192);
\draw [line width=0.5pt,dash pattern=on 1pt off 2pt] (4.888286763960302,9.252755944866891) -- (5.111713236039699,9.252755944866891);
\draw [line width=0.5pt,dash pattern=on 1pt off 2pt] (4.888286763960302,9.345850308233304) -- (5.111713236039699,9.345850308233304);
\draw [line width=0.5pt] (5,9.598606253100192)-- (5,10.403385899706668);
\draw [line width=0.5pt] (5,10.403385899706668)-- (0,10.403385899706668);
\draw [line width=0.5pt] (0,10.403385899706668)-- (0,9.598606253100192);
\draw [line width=0.5pt] (5,9)-- (5,5);

% coordinates of q,r points
\draw [line width=0.5pt,dotted] (4,-0.5)-- (4,3.9);
\draw [line width=0.5pt,dotted] (4,3.9)-- (5.3,3.9);
\draw [line width=0.5pt,dotted] (0.8,-0.5)-- (0.8,0.22533333333333333);
\draw [line width=0.5pt,dotted] (0.8,0.22533333333333333)-- (-0.3,0.22533333333333333);
\draw (0.8,-0.5) node[anchor=north] {$r$};
\draw (4,-0.5) node[anchor=north] {$q$};
\draw (5.3,3.9) node[anchor=west] {$\tilde{\lambda}^{\mathcal{N}}(q)$};
\draw (-0.3,0.22533333333333333) node[anchor=east] {$\tilde{\lambda}^{\mathcal{N}}(r)$};
\begin{scriptsize}

%%%%%%%%%%%%%%%%%%%%%%%
% points in L
%%%%%%%%%%%%%%%%%%%%%%%
\draw [fill=black, opacity=0.15] (0,2.8030905719740478) circle (2.5pt);
\draw [fill=black, opacity=0.15] (0.2,1.78) circle (2.5pt);
\draw [fill=black, opacity=0.15] (0.8,2.5) circle (2.5pt);
\draw [fill=black, opacity=0.15] (1,3.2) circle (2.5pt);
\draw [fill=black, opacity=0.15] (1.4,3.4) circle (2.5pt);
\draw [fill=black, opacity=0.15] (1.6,3.8) circle (2.5pt);
\draw [fill=black, opacity=0.15] (1.8,2.3) circle (2.5pt);
\draw [fill=black, opacity=0.15] (2,4.2) circle (2.5pt);
\draw [fill=black, opacity=0.15] (2.2,4.8) circle (2.5pt);
\draw [fill=black, opacity=0.15] (2.4,2.4) circle (2.5pt);
\draw [fill=black, opacity=0.15] (2.8,2) circle (2.5pt);
\draw [fill=black, opacity=0.15] (3.2,2.35) circle (2.5pt);
\draw [fill=black, opacity=0.15] (4.2,1.65) circle (2.5pt);
\draw [fill=black, opacity=0.15] (4.4,1.7) circle (2.5pt);
\draw [fill=black, opacity=0.15] (3.4,2) circle (2.5pt);

%%%%%%%%%%%%%%%%%%%%%
% points in N
%%%%%%%%%%%%%%%%%%%%%
\draw [fill=black] (4,3.9) circle (2.5pt);

\draw [fill=black] (0.4,4.2) circle (2.5pt);

\draw [fill=black] (0.6,3.25) circle (2.5pt);

\draw [fill=black] (1.2,1.5) circle (2.5pt);

\draw [fill=black] (2.6,0.73) circle (2.5pt);

\draw [fill=black] (3,4.7) circle (2.5pt);

\draw [fill=black] (3.6,2.9) circle (2.5pt);

\draw [fill=black] (3.8,3.2) circle (2.5pt);

\draw [fill=black] (4.6,0.4) circle (2.5pt);

\draw [fill=black] (4.8,3) circle (2.5pt);
%
%%%%%%%%%%%%%%%%%%%%%%%%%%
%% points in the tube that are added in the definition of \lambda^L
%%%%%%%%%%%%%%%%%%%%%%%%%%
%\draw [fill=black] (5,1.7) circle (2.5pt);
%\draw [fill=black] (0.2,2.852) circle (2.5pt);
%\draw [fill=black] (0.4,2.804) circle (2.5pt);
%\draw [fill=black] (0.6,2.756) circle (2.5pt);
%\draw [fill=black] (1,2.66) circle (2.5pt);
%\draw [fill=black] (1.2,2.612) circle (2.5pt);
%\draw [fill=black] (1.4,2.564) circle (2.5pt);
%\draw [fill=black] (1.6,2.516) circle (2.5pt);
%\draw [fill=black] (2,2.42) circle (2.5pt);
%\draw [fill=black] (2.2,2.372) circle (2.5pt);
%\draw [fill=black] (2.6,2.276) circle (2.5pt);
%\draw [fill=black] (3,2.18) circle (2.5pt);
%\draw [fill=black] (3.6,2.036) circle (2.5pt);
%\draw [fill=black] (3.8,1.988) circle (2.5pt);
%\draw [fill=black] (4,1.94) circle (2.5pt);
%\draw [fill=black] (4.6,1.796) circle (2.5pt);
%\draw [fill=black] (4.8,1.748) circle (2.5pt);
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% points on the parabola that are added in the definition of \lambda^N
%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw [fill=black, opacity=0.5] (0,0.8333333333333334) circle (2.5pt);
\fill [white] (0,0.8333333333333334) circle (1.5pt);

\draw [fill=black, opacity=0.5] (0.2,0.6453333333333334) circle (2.5pt);
\fill [white] (0.2,0.6453333333333334) circle (1.5pt);

\draw [fill=black, opacity=0.5] (0.8,0.22533333333333333) circle (2.5pt);
\fill [white] (0.8,0.22533333333333333) circle (1.5pt);

\draw [fill=black, opacity=0.5] (1,0.13333333333333336) circle (2.5pt);
\fill [white] (1,0.13333333333333336) circle (1.5pt);

\draw [fill=black, opacity=0.5] (1.4,0.021333333333333357) circle (2.5pt);
\fill [white] (1.4,0.021333333333333357) circle (1.5pt);

\draw [fill=black, opacity=0.5] (1.6,0.0013333333333333329) circle (2.5pt);
\fill [white] (1.6,0.0013333333333333329) circle (1.5pt);

\draw [fill=black, opacity=0.5] (1.8,0.005333333333333331) circle (2.5pt);
\fill [white] (1.8,0.005333333333333331) circle (1.5pt);

\draw [fill=black, opacity=0.5] (2,0.03333333333333332) circle (2.5pt);
\fill [white] (2,0.03333333333333332) circle (1.5pt);

\draw [fill=black, opacity=0.5] (2.2,0.08533333333333336) circle (2.5pt);
\fill [white] (2.2,0.08533333333333336) circle (1.5pt);

\draw [fill=black, opacity=0.5] (2.4,0.16133333333333327) circle (2.5pt);
\fill [white] (2.4,0.16133333333333327) circle (1.5pt);

\draw [fill=black, opacity=0.5] (2.8,0.38533333333333314) circle (2.5pt);
\fill [white] (2.8,0.38533333333333314) circle (1.5pt);

\draw [fill=black, opacity=0.5] (3.2,0.7053333333333334) circle (2.5pt);
\fill [white] (3.2,0.7053333333333334) circle (1.5pt);

\draw [fill=black, opacity=0.5] (3.4,0.9013333333333331) circle (2.5pt);
\fill [white] (3.4,0.9013333333333331) circle (1.5pt);

\draw [fill=black, opacity=0.5] (4.2,1.9253333333333331) circle (2.5pt);
\fill [white] (4.2,1.9253333333333331) circle (1.5pt);

\draw [fill=black, opacity=0.5] (4.4,2.2413333333333334) circle (2.5pt);
\fill [white] (4.4,2.2413333333333334) circle (1.5pt);

%\draw [fill=black, opacity=0.5] (5,3.3333333333333326) circle (2.5pt);
%\fill [white] (5,3.3333333333333326) circle (1.5pt);

\end{scriptsize}
\end{tikzpicture}
